Code Design for the Noisy Slepian-Wolf Problem

We consider a noisy Slepian-Wolf problem where two correlated sources are separately encoded (using codes of fixed rate) and transmitted over two independent binary memoryless symmetric channels. The capacity of each channel is characterized by a single parameter which is not known at the transmitter. The goal is to design systems that retain near-optimal performance without channel knowledge at the transmitter. It was conjectured that it may be hard to design codes that perform well for symmetric channel conditions. In this work, we present a provable capacity-achieving sequence of LDGM ensembles for the erasure Slepian-Wolf problem with symmetric channel conditions. We also introduce a staggered structure which enables codes optimized for single user channels to perform well for symmetric channel conditions. We provide a generic framework for analyzing the performance of joint iterative decoding, using density evolution. Using differential evolution, we design punctured systematic LDPC codes to maximize the region of achievable channel conditions. The resulting codes are then staggered to further increase the region of achievable parameters. The main contribution of this paper is to demonstrate that properly designed irregular LDPC codes can perform well simultaneously over a wide range of channel parameters.

==> awgn_opt_dec.tex <==
\begin{tikzpicture}[scale=0.39]

% Axis at [0.13 0.11 0.78 0.81]
\begin{semilogyaxis}[
scale only axis,
width=4.5in,
height=4.5in,
xmin=-6, xmax=3,
ymin=1e-07, ymax=1,
xmajorgrids,
ymajorgrids,
yminorgrids,
%axis on top,
xlabel={\Large$\text{SNR}$ (dB)},
ylabel={\Large$\text{BER}$}
]

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
coordinates{
 (-5,0.324057)
 (-4,0.294308)
 (-3.5,0.275314)
 (-3,0.251915)
 (-2.5,0.215472)
 (-2.4,0.206518)
 (-2.3,0.195108)
 (-2.2,0.180558)
 (-2.1,0.147182)
 (-2,0.0515052)
 (-1.9,8.68e-05)
 (-1.8,8e-07)

};
\addlegendentry{decoder}

\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
  (-2.1,1e-7)
  (-2.1,1e-5)
};
\addlegendentry{de threshold}

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
  (-3.08,1e-7)
  (-3.08,1e-5)
};
\addlegendentry{capacity}

% \draw[black,very thick] (axis cs:-2.1,1e-7) -- (axis cs:-2.1,1e-5);
% \draw[red,very thick] (axis cs:-2.68,1e-7) -- (axis cs:-2.68,1e-5);
\end{semilogyaxis}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> awgn_opt_roc.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.47]

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[normalsize,
scale only axis,
width=4.5in,
height=4.5in,
xmin=-6, xmax=3,
ymin=-6, ymax=3,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xtick={-6,-5,-4,-3,-2,-1,0,1,2,3},
ytick={-6,-5,-4,-3,-2,-1,0,1,2,3},
xlabel={\Large$\text{SNR}_1$ (dB)},
ylabel={\Large$\text{SNR}_2$ (dB)},
%title={\Large ACPR for a code of Rate $0.282$ (Density Evolution Threshold)},
xmajorgrids,
ymajorgrids]


\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
  (-4.39,3)
 (-4.39,-0.29)
 (-4.38,-0.29)
 (-4.37,-0.3)
 (-4.36,-0.3)
 (-4.35,-0.31)
 (-4.34,-0.32)
 (-4.33,-0.32)
 (-4.32,-0.33)
 (-4.31,-0.33)
 (-4.3,-0.34)
 (-4.29,-0.34)
 (-4.28,-0.35)
 (-4.27,-0.35)
 (-4.26,-0.36)
 (-4.25,-0.37)
 (-4.24,-0.37)
 (-4.23,-0.38)
 (-4.22,-0.38)
 (-4.21,-0.39)
 (-4.2,-0.39)
 (-4.19,-0.4)
 (-4.18,-0.41)
 (-4.17,-0.41)
 (-4.16,-0.42)
 (-4.15,-0.42)
 (-4.14,-0.43)
 (-4.13,-0.44)
 (-4.12,-0.44)
 (-4.11,-0.45)
 (-4.1,-0.45)
 (-4.09,-0.46)
 (-4.08,-0.46)
 (-4.07,-0.47)
 (-4.06,-0.48)
 (-4.05,-0.48)
 (-4.04,-0.49)
 (-4.03,-0.49)
 (-4.02,-0.5)
 (-4.01,-0.51)
 (-4,-0.51)
 (-3.99,-0.52)
 (-3.98,-0.53)
 (-3.97,-0.53)
 (-3.96,-0.54)
 (-3.95,-0.54)
 (-3.94,-0.55)
 (-3.93,-0.56)
 (-3.92,-0.56)
 (-3.91,-0.57)
 (-3.9,-0.57)
 (-3.89,-0.58)
 (-3.88,-0.59)
 (-3.87,-0.59)
 (-3.86,-0.6)
 (-3.85,-0.61)
 (-3.84,-0.61)
 (-3.83,-0.62)
 (-3.82,-0.62)
 (-3.81,-0.63)
 (-3.8,-0.64)
 (-3.79,-0.64)
 (-3.78,-0.65)
 (-3.77,-0.66)
 (-3.76,-0.66)
 (-3.75,-0.67)
 (-3.74,-0.68)
 (-3.73,-0.68)
 (-3.72,-0.69)
 (-3.71,-0.69)
 (-3.7,-0.7)
 (-3.69,-0.71)
 (-3.68,-0.71)
 (-3.67,-0.72)
 (-3.66,-0.73)
 (-3.65,-0.73)
 (-3.64,-0.74)
 (-3.63,-0.75)
 (-3.62,-0.75)
 (-3.61,-0.76)
 (-3.6,-0.77)
 (-3.59,-0.77)
 (-3.58,-0.78)
 (-3.57,-0.79)
 (-3.56,-0.79)
 (-3.55,-0.8)
 (-3.54,-0.81)
 (-3.53,-0.81)
 (-3.52,-0.82)
 (-3.51,-0.83)
 (-3.5,-0.83)
 (-3.49,-0.84)
 (-3.48,-0.85)
 (-3.47,-0.86)
 (-3.46,-0.86)
 (-3.45,-0.87)
 (-3.44,-0.88)
 (-3.43,-0.88)
 (-3.42,-0.89)
 (-3.41,-0.9)
 (-3.4,-0.9)
 (-3.39,-0.91)
 (-3.38,-0.92)
 (-3.37,-0.92)
 (-3.36,-0.93)
 (-3.35,-0.94)
 (-3.34,-0.95)
 (-3.33,-0.95)
 (-3.32,-0.96)
 (-3.31,-0.97)
 (-3.3,-0.97)
 (-3.29,-0.98)
 (-3.28,-0.99)
 (-3.27,-1)
 (-3.26,-1)
 (-3.25,-1.01)
 (-3.24,-1.02)
 (-3.23,-1.03)
 (-3.22,-1.03)
 (-3.21,-1.04)
 (-3.2,-1.05)
 (-3.19,-1.05)
 (-3.18,-1.06)
 (-3.17,-1.07)
 (-3.16,-1.08)
 (-3.15,-1.08)
 (-3.14,-1.09)
 (-3.13,-1.1)
 (-3.12,-1.11)
 (-3.11,-1.11)
 (-3.1,-1.12)
 (-3.09,-1.13)
 (-3.08,-1.14)
 (-3.07,-1.14)
 (-3.06,-1.15)
 (-3.05,-1.16)
 (-3.04,-1.17)
 (-3.03,-1.18)
 (-3.02,-1.18)
 (-3.01,-1.19)
 (-3,-1.2)
 (-2.99,-1.21)
 (-2.98,-1.21)
 (-2.97,-1.22)
 (-2.96,-1.23)
 (-2.95,-1.24)
 (-2.94,-1.25)
 (-2.93,-1.25)
 (-2.92,-1.26)
 (-2.91,-1.27)
 (-2.9,-1.28)
 (-2.89,-1.28)
 (-2.88,-1.29)
 (-2.87,-1.3)
 (-2.86,-1.31)
 (-2.85,-1.32)
 (-2.84,-1.33)
 (-2.83,-1.33)
 (-2.82,-1.34)
 (-2.81,-1.35)
 (-2.8,-1.36)
 (-2.79,-1.37)
 (-2.78,-1.37)
 (-2.77,-1.38)
 (-2.76,-1.39)
 (-2.75,-1.4)
 (-2.74,-1.41)
 (-2.73,-1.42)
 (-2.72,-1.42)
 (-2.71,-1.43)
 (-2.7,-1.44)
 (-2.69,-1.45)
 (-2.68,-1.46)
 (-2.67,-1.47)
 (-2.66,-1.47)
 (-2.65,-1.48)
 (-2.64,-1.49)
 (-2.63,-1.5)
 (-2.62,-1.51)
 (-2.61,-1.52)
 (-2.6,-1.52)
 (-2.59,-1.53)
 (-2.58,-1.54)
 (-2.57,-1.55)
 (-2.56,-1.56)
 (-2.55,-1.57)
 (-2.54,-1.58)
 (-2.53,-1.59)
 (-2.52,-1.59)
 (-2.51,-1.6)
 (-2.5,-1.61)
 (-2.49,-1.62)
 (-2.48,-1.63)
 (-2.47,-1.64)
 (-2.46,-1.65)
 (-2.45,-1.66)
 (-2.44,-1.67)
 (-2.43,-1.67)
 (-2.42,-1.68)
 (-2.41,-1.69)
 (-2.4,-1.7)
 (-2.39,-1.71)
 (-2.38,-1.72)
 (-2.37,-1.73)
 (-2.36,-1.74)
 (-2.35,-1.75)
 (-2.34,-1.76)
 (-2.33,-1.77)
 (-2.32,-1.77)
 (-2.31,-1.78)
 (-2.3,-1.79)
 (-2.29,-1.8)
 (-2.28,-1.81)
 (-2.27,-1.82)
 (-2.26,-1.83)
 (-2.25,-1.84)
 (-2.24,-1.85)
 (-2.23,-1.86)
 (-2.22,-1.87)
 (-2.21,-1.88)
 (-2.2,-1.89)
 (-2.19,-1.9)
 (-2.18,-1.91)
 (-2.17,-1.92)
 (-2.16,-1.93)
 (-2.15,-1.94)
 (-2.14,-1.95)
 (-2.13,-1.96)
 (-2.12,-1.97)
 (-2.11,-1.97)
 (-2.1,-1.98)
 (-2.09,-1.99)
 (-2.08,-2)
 (-2.07,-2.01)
 (-2.06,-2.02)
 (-2.05,-2.03)
 (-2.04,-2.04)
 (-2.03,-2.05)
 (-2.02,-2.06)
 (-2.01,-2.07)
 (-2,-2.08)
 (-1.99,-2.09)
 (-1.98,-2.1)
 (-1.97,-2.11)
 (-1.97,-2.12)
 (-1.96,-2.13)
 (-1.95,-2.14)
 (-1.94,-2.15)
 (-1.93,-2.16)
 (-1.92,-2.17)
 (-1.91,-2.18)
 (-1.9,-2.19)
 (-1.89,-2.2)
 (-1.88,-2.21)
 (-1.87,-2.22)
 (-1.86,-2.23)
 (-1.85,-2.24)
 (-1.84,-2.25)
 (-1.83,-2.26)
 (-1.82,-2.27)
 (-1.81,-2.28)
 (-1.8,-2.29)
 (-1.79,-2.3)
 (-1.78,-2.31)
 (-1.77,-2.32)
 (-1.77,-2.33)
 (-1.76,-2.34)
 (-1.75,-2.35)
 (-1.74,-2.36)
 (-1.73,-2.37)
 (-1.72,-2.38)
 (-1.71,-2.39)
 (-1.7,-2.4)
 (-1.69,-2.41)
 (-1.68,-2.42)
 (-1.67,-2.43)
 (-1.67,-2.44)
 (-1.66,-2.45)
 (-1.65,-2.46)
 (-1.64,-2.47)
 (-1.63,-2.48)
 (-1.62,-2.49)
 (-1.61,-2.5)
 (-1.6,-2.51)
 (-1.59,-2.52)
 (-1.59,-2.53)
 (-1.58,-2.54)
 (-1.57,-2.55)
 (-1.56,-2.56)
 (-1.55,-2.57)
 (-1.54,-2.58)
 (-1.53,-2.59)
 (-1.52,-2.6)
 (-1.52,-2.61)
 (-1.51,-2.62)
 (-1.5,-2.63)
 (-1.49,-2.64)
 (-1.48,-2.65)
 (-1.47,-2.66)
 (-1.47,-2.67)
 (-1.46,-2.68)
 (-1.45,-2.69)
 (-1.44,-2.7)
 (-1.43,-2.71)
 (-1.42,-2.72)
 (-1.42,-2.73)
 (-1.41,-2.74)
 (-1.4,-2.75)
 (-1.39,-2.76)
 (-1.38,-2.77)
 (-1.37,-2.78)
 (-1.37,-2.79)
 (-1.36,-2.8)
 (-1.35,-2.81)
 (-1.34,-2.82)
 (-1.33,-2.83)
 (-1.33,-2.84)
 (-1.32,-2.85)
 (-1.31,-2.86)
 (-1.3,-2.87)
 (-1.29,-2.88)
 (-1.28,-2.89)
 (-1.28,-2.9)
 (-1.27,-2.91)
 (-1.26,-2.92)
 (-1.25,-2.93)
 (-1.25,-2.94)
 (-1.24,-2.95)
 (-1.23,-2.96)
 (-1.22,-2.97)
 (-1.21,-2.98)
 (-1.21,-2.99)
 (-1.2,-3)
 (-1.19,-3.01)
 (-1.18,-3.02)
 (-1.18,-3.03)
 (-1.17,-3.04)
 (-1.16,-3.05)
 (-1.15,-3.06)
 (-1.14,-3.07)
 (-1.14,-3.08)
 (-1.13,-3.09)
 (-1.12,-3.1)
 (-1.11,-3.11)
 (-1.11,-3.12)
 (-1.1,-3.13)
 (-1.09,-3.14)
 (-1.08,-3.15)
 (-1.08,-3.16)
 (-1.07,-3.17)
 (-1.06,-3.18)
 (-1.05,-3.19)
 (-1.05,-3.2)
 (-1.04,-3.21)
 (-1.03,-3.22)
 (-1.03,-3.23)
 (-1.02,-3.24)
 (-1.01,-3.25)
 (-1,-3.26)
 (-1,-3.27)
 (-0.99,-3.28)
 (-0.98,-3.29)
 (-0.97,-3.3)
 (-0.97,-3.31)
 (-0.96,-3.32)
 (-0.95,-3.33)
 (-0.95,-3.34)
 (-0.94,-3.35)
 (-0.93,-3.36)
 (-0.92,-3.37)
 (-0.92,-3.38)
 (-0.91,-3.39)
 (-0.9,-3.4)
 (-0.9,-3.41)
 (-0.89,-3.42)
 (-0.88,-3.43)
 (-0.88,-3.44)
 (-0.87,-3.45)
 (-0.86,-3.46)
 (-0.86,-3.47)
 (-0.85,-3.48)
 (-0.84,-3.49)
 (-0.83,-3.5)
 (-0.83,-3.51)
 (-0.82,-3.52)
 (-0.81,-3.53)
 (-0.81,-3.54)
 (-0.8,-3.55)
 (-0.79,-3.56)
 (-0.79,-3.57)
 (-0.78,-3.58)
 (-0.77,-3.59)
 (-0.77,-3.6)
 (-0.76,-3.61)
 (-0.75,-3.62)
 (-0.75,-3.63)
 (-0.74,-3.64)
 (-0.73,-3.65)
 (-0.73,-3.66)
 (-0.72,-3.67)
 (-0.71,-3.68)
 (-0.71,-3.69)
 (-0.7,-3.7)
 (-0.69,-3.71)
 (-0.69,-3.72)
 (-0.68,-3.73)
 (-0.68,-3.74)
 (-0.67,-3.75)
 (-0.66,-3.76)
 (-0.66,-3.77)
 (-0.65,-3.78)
 (-0.64,-3.79)
 (-0.64,-3.8)
 (-0.63,-3.81)
 (-0.62,-3.82)
 (-0.62,-3.83)
 (-0.61,-3.84)
 (-0.61,-3.85)
 (-0.6,-3.86)
 (-0.59,-3.87)
 (-0.59,-3.88)
 (-0.58,-3.89)
 (-0.57,-3.9)
 (-0.57,-3.91)
 (-0.56,-3.92)
 (-0.56,-3.93)
 (-0.55,-3.94)
 (-0.54,-3.95)
 (-0.54,-3.96)
 (-0.53,-3.97)
 (-0.53,-3.98)
 (-0.52,-3.99)
 (-0.51,-4)
 (-0.51,-4.01)
 (-0.5,-4.02)
 (-0.49,-4.03)
 (-0.49,-4.04)
 (-0.48,-4.05)
 (-0.48,-4.06)
 (-0.47,-4.07)
 (-0.46,-4.08)
 (-0.46,-4.09)
 (-0.45,-4.1)
 (-0.45,-4.11)
 (-0.44,-4.12)
 (-0.44,-4.13)
 (-0.43,-4.14)
 (-0.42,-4.15)
 (-0.42,-4.16)
 (-0.41,-4.17)
 (-0.41,-4.18)
 (-0.4,-4.19)
 (-0.39,-4.2)
 (-0.39,-4.21)
 (-0.38,-4.22)
 (-0.38,-4.23)
 (-0.37,-4.24)
 (-0.37,-4.25)
 (-0.36,-4.26)
 (-0.35,-4.27)
 (-0.35,-4.28)
 (-0.34,-4.29)
 (-0.34,-4.3)
 (-0.33,-4.31)
 (-0.33,-4.32)
 (-0.32,-4.33)
 (-0.32,-4.34)
 (-0.31,-4.35)
 (-0.3,-4.36)
 (-0.3,-4.37)
 (-0.29,-4.38)
 (-0.29,-4.39)
 (-0.28,-4.39)
 (3,-4.39)


};

\addplot [
color=red,
solid
]
coordinates{
 (-4.39,2.6)
 (-4.39,2.59)
 (-4.39,2.58)
 (-4.39,2.57)
 (-4.39,2.56)
 (-4.39,2.55)
 (-4.39,2.54)
 (-4.39,2.53)
 (-4.39,2.52)
 (-4.39,2.51)
 (-4.39,2.5)
 (-4.39,2.49)
 (-4.39,2.48)
 (-4.39,2.47)
 (-4.39,2.46)
 (-4.39,2.45)
 (-4.39,2.44)
 (-4.39,2.43)
 (-4.39,2.42)
 (-4.39,2.41)
 (-4.39,2.4)
 (-4.39,2.39)
 (-4.39,2.38)
 (-4.39,2.37)
 (-4.39,2.36)
 (-4.39,2.35)
 (-4.39,2.34)
 (-4.39,2.33)
 (-4.39,2.32)
 (-4.39,2.31)
 (-4.39,2.3)
 (-4.39,2.29)
 (-4.39,2.28)
 (-4.39,2.27)
 (-4.39,2.26)
 (-4.39,2.25)
 (-4.39,2.24)
 (-4.39,2.23)
 (-4.39,2.22)
 (-4.39,2.21)
 (-4.39,2.2)
 (-4.39,2.19)
 (-4.39,2.18)
 (-4.39,2.17)
 (-4.39,2.16)
 (-4.39,2.15)
 (-4.39,2.14)
 (-4.39,2.13)
 (-4.39,2.12)
 (-4.39,2.11)
 (-4.39,2.1)
 (-4.39,2.09)
 (-4.39,2.08)
 (-4.39,2.07)
 (-4.39,2.06)
 (-4.39,2.05)
 (-4.39,2.04)
 (-4.39,2.03)
 (-4.39,2.02)
 (-4.39,2.01)
 (-4.39,2)
 (-4.39,1.99)
 (-4.39,1.98)
 (-4.39,1.97)
 (-4.39,1.96)
 (-4.39,1.95)
 (-4.39,1.94)
 (-4.39,1.93)
 (-4.39,1.92)
 (-4.39,1.91)
 (-4.39,1.9)
 (-4.39,1.89)
 (-4.39,1.88)
 (-4.39,1.87)
 (-4.39,1.86)
 (-4.39,1.85)
 (-4.39,1.84)
 (-4.39,1.83)
 (-4.39,1.82)
 (-4.39,1.81)
 (-4.39,1.8)
 (-4.39,1.79)
 (-4.39,1.78)
 (-4.39,1.77)
 (-4.39,1.76)
 (-4.39,1.75)
 (-4.39,1.74)
 (-4.39,1.73)
 (-4.39,1.72)
 (-4.39,1.71)
 (-4.39,1.7)
 (-4.39,1.69)
 (-4.39,1.68)
 (-4.39,1.67)
 (-4.39,1.66)
 (-4.39,1.65)
 (-4.39,1.64)
 (-4.39,1.63)
 (-4.39,1.62)
 (-4.39,1.61)
 (-4.39,1.6)
 (-4.39,1.59)
 (-4.39,1.58)
 (-4.39,1.57)
 (-4.39,1.56)
 (-4.39,1.55)
 (-4.39,1.54)
 (-4.39,1.53)
 (-4.39,1.52)
 (-4.39,1.51)
 (-4.39,1.5)
 (-4.39,1.49)
 (-4.39,1.48)
 (-4.39,1.47)
 (-4.39,1.46)
 (-4.39,1.45)
 (-4.39,1.44)
 (-4.39,1.43)
 (-4.39,1.42)
 (-4.39,1.41)
 (-4.39,1.4)
 (-4.39,1.39)
 (-4.39,1.38)
 (-4.39,1.37)
 (-4.39,1.36)
 (-4.39,1.35)
 (-4.39,1.34)
 (-4.39,1.33)
 (-4.39,1.32)
 (-4.39,1.31)
 (-4.39,1.3)
 (-4.39,1.29)
 (-4.39,1.28)
 (-4.39,1.27)
 (-4.39,1.26)
 (-4.39,1.25)
 (-4.39,1.24)
 (-4.39,1.23)
 (-4.39,1.22)
 (-4.39,1.21)
 (-4.39,1.2)
 (-4.39,1.19)
 (-4.39,1.18)
 (-4.39,1.17)
 (-4.39,1.16)
 (-4.39,1.15)
 (-4.39,1.14)
 (-4.39,1.13)
 (-4.39,1.12)
 (-4.39,1.11)
 (-4.39,1.1)
 (-4.39,1.09)
 (-4.39,1.08)
 (-4.39,1.07)
 (-4.39,1.06)
 (-4.39,1.05)
 (-4.39,1.04)
 (-4.39,1.03)
 (-4.39,1.02)
 (-4.39,1.01)
 (-4.39,1)
 (-4.39,0.99)
 (-4.39,0.98)
 (-4.39,0.97)
 (-4.39,0.96)
 (-4.39,0.95)
 (-4.39,0.94)
 (-4.39,0.93)
 (-4.39,0.92)
 (-4.39,0.91)
 (-4.39,0.9)
 (-4.39,0.89)
 (-4.39,0.88)
 (-4.39,0.87)
 (-4.39,0.86)
 (-4.39,0.85)
 (-4.39,0.84)
 (-4.39,0.83)
 (-4.39,0.82)
 (-4.39,0.81)
 (-4.39,0.8)
 (-4.39,0.79)
 (-4.39,0.78)
 (-4.39,0.77)
 (-4.39,0.76)
 (-4.39,0.75)
 (-4.39,0.74)
 (-4.39,0.73)
 (-4.39,0.72)
 (-4.39,0.71)
 (-4.39,0.7)
 (-4.39,0.69)
 (-4.39,0.68)
 (-4.39,0.67)
 (-4.39,0.66)
 (-4.39,0.65)
 (-4.39,0.64)
 (-4.39,0.63)
 (-4.39,0.62)
 (-4.39,0.61)
 (-4.39,0.6)
 (-4.39,0.59)
 (-4.39,0.58)
 (-4.39,0.57)
 (-4.39,0.56)
 (-4.39,0.55)
 (-4.39,0.54)
 (-4.39,0.53)
 (-4.39,0.52)
 (-4.39,0.51)
 (-4.39,0.5)
 (-4.39,0.49)
 (-4.39,0.48)
 (-4.39,0.47)
 (-4.39,0.46)
 (-4.39,0.45)
 (-4.39,0.44)
 (-4.39,0.43)
 (-4.39,0.42)
 (-4.39,0.41)
 (-4.39,0.4)
 (-4.39,0.39)
 (-4.39,0.38)
 (-4.39,0.37)
 (-4.39,0.36)
 (-4.39,0.35)
 (-4.39,0.34)
 (-4.39,0.33)
 (-4.39,0.32)
 (-4.39,0.31)
 (-4.39,0.3)
 (-4.39,0.29)
 (-4.39,0.28)
 (-4.39,0.27)
 (-4.39,0.26)
 (-4.39,0.25)
 (-4.39,0.24)
 (-4.39,0.23)
 (-4.39,0.22)
 (-4.39,0.21)
 (-4.39,0.2)
 (-4.39,0.19)
 (-4.39,0.18)
 (-4.39,0.17)
 (-4.39,0.16)
 (-4.39,0.15)
 (-4.39,0.14)
 (-4.39,0.13)
 (-4.39,0.12)
 (-4.39,0.11)
 (-4.39,0.1)
 (-4.39,0.09)
 (-4.39,0.08)
 (-4.39,0.07)
 (-4.39,0.06)
 (-4.39,0.05)
 (-4.39,0.04)
 (-4.39,0.03)
 (-4.39,0.02)
 (-4.39,0.01)
 (-4.39,0)
 (-4.39,-0.01)
 (-4.39,-0.02)
 (-4.39,-0.03)
 (-4.39,-0.04)
 (-4.39,-0.05)
 (-4.39,-0.06)
 (-4.39,-0.07)
 (-4.39,-0.08)
 (-4.39,-0.09)
 (-4.39,-0.1)
 (-4.39,-0.11)
 (-4.39,-0.12)
 (-4.39,-0.13)
 (-4.39,-0.14)
 (-4.39,-0.15)
 (-4.39,-0.16)
 (-4.39,-0.17)
 (-4.39,-0.18)
 (-4.39,-0.19)
 (-4.39,-0.2)
 (-4.39,-0.21)
 (-4.39,-0.22)
 (-4.39,-0.23)
 (-4.39,-0.24)
 (-4.39,-0.25)
 (-4.39,-0.26)
 (-4.39,-0.27)
 (-4.39,-0.28)
 (-4.39,-0.29)

};


\addplot
[black,fill=gray,fill opacity=0.4]
coordinates{
 (-3.56055,3)
 (-3.56055,-0.0839844)
 (-3.35116,-0.183984)
 (-3.06458,-0.283984)
 (-2.84163,-0.383984)
 (-2.65996,-0.483984)
 (-2.50829,-0.583984)
 (-2.38352,-0.683984)
 (-2.2753,-0.783984)
 (-2.18175,-0.883984)
 (-2.09613,-0.983984)
 (-2.02237,-1.08398)
 (-1.96408,-1.18398)
 (-1.89759,-1.28398)
 (-1.85161,-1.38398)
 (-1.80034,-1.48398)
 (-1.74226,-1.58398)
 (-1.58398,-1.74226)
 (-1.48398,-1.80034)
 (-1.38398,-1.85161)
 (-1.28398,-1.89759)
 (-1.18398,-1.96408)
 (-1.08398,-2.02237)
 (-0.983984,-2.09613)
 (-0.883984,-2.18175)
 (-0.783984,-2.2753)
 (-0.683984,-2.38352)
 (-0.583984,-2.50829)
 (-0.483984,-2.65996)
 (-0.383984,-2.84163)
 (-0.283984,-3.06458)
 (-0.183984,-3.35116)
 (-0.0839844,-3.56055)
 (3,-3.56055)

}|- (axis cs:3,3) -- cycle;

\addplot
[blue,solid,line width=1.1pt]
coordinates{
  (-3.35,3)
 (-3.35,0.6)
 (-3.3,0.55)
 (-3.3,0.5)
 (-3.3,0.45)
 (-3.3,0.4)
 (-3.3,0.35)
 (-3.3,0.3)
 (-3.25,0.25)
 (-3.25,0.2)
 (-3.25,0.15)
 (-3.2,0.1)
 (-3.15,0.05)
 (-3.1,0.05)
 (-3.05,0)
 (-3,0)
 (-2.95,0)
 (-2.9,-0.05)
 (-2.85,-0.05)
 (-2.8,-0.05)
 (-2.75,-0.1)
 (-2.7,-0.1)
 (-2.65,-0.1)
 (-2.6,-0.1)
 (-2.55,-0.15)
 (-2.5,-0.15)
 (-2.45,-0.15)
 (-2.4,-0.2)
 (-2.35,-0.2)
 (-2.3,-0.2)
 (-2.25,-0.25)
 (-2.2,-0.25)
 (-2.15,-0.25)
 (-2.1,-0.3)
 (-2.05,-0.3)
 (-2,-0.35)
 (-1.95,-0.35)
 (-1.9,-0.35)
 (-1.85,-0.4)
 (-1.8,-0.4)
 (-1.75,-0.45)
 (-1.7,-0.45)
 (-1.65,-0.5)
 (-1.6,-0.5)
 (-1.55,-0.55)
 (-1.5,-0.55)
 (-1.45,-0.6)
 (-1.4,-0.65)
 (-1.35,-0.65)
 (-1.3,-0.7)
 (-1.25,-0.75)
 (-1.2,-0.8)
 (-1.15,-0.8)
 (-1.1,-0.85)
 (-1.05,-0.9)
 (-1,-0.95)
 (-0.95,-1)
 (-0.9,-1.05)
 (-0.85,-1.1)
 (-0.8,-1.15)
 (-0.8,-1.2)
 (-0.75,-1.25)
 (-0.7,-1.3)
 (-0.65,-1.35)
 (-0.65,-1.4)
 (-0.6,-1.45)
 (-0.55,-1.5)
 (-0.55,-1.55)
 (-0.5,-1.6)
 (-0.5,-1.65)
 (-0.45,-1.7)
 (-0.45,-1.75)
 (-0.4,-1.8)
 (-0.4,-1.85)
 (-0.35,-1.9)
 (-0.35,-1.95)
 (-0.35,-2)
 (-0.3,-2.05)
 (-0.3,-2.1)
 (-0.25,-2.15)
 (-0.25,-2.2)
 (-0.25,-2.25)
 (-0.2,-2.3)
 (-0.2,-2.35)
 (-0.2,-2.4)
 (-0.15,-2.45)
 (-0.15,-2.5)
 (-0.15,-2.55)
 (-0.1,-2.6)
 (-0.1,-2.65)
 (-0.1,-2.7)
 (-0.1,-2.75)
 (-0.05,-2.8)
 (-0.05,-2.85)
 (-0.05,-2.9)
 (0,-2.95)
 (0,-3)
 (0,-3.05)
 (0.05,-3.1)
 (0.05,-3.15)
 (0.1,-3.2)
 (0.15,-3.25)
 (0.2,-3.25)
 (0.25,-3.25)
 (0.3,-3.3)
 (0.35,-3.3)
 (0.4,-3.3)
 (0.45,-3.3)
 (0.5,-3.3)
 (0.55,-3.3)
 (0.6,-3.3)
 (0.65,-3.35)
 (0.7,-3.35)
 (0.75,-3.35)
 (0.8,-3.35)
 (0.85,-3.35)
 (0.9,-3.35)
 (0.95,-3.35)
 (1,-3.35)
 (1.05,-3.35)
 (1.1,-3.35)
 (1.15,-3.35)
 (1.2,-3.35)
 (1.25,-3.35)
 (1.3,-3.35)
 (1.35,-3.35)
 (1.4,-3.35)
 (1.45,-3.35)
 (1.5,-3.35)
 (1.55,-3.35)
 (1.6,-3.35)
  (3,-3.35)
}|- (axis cs:3,3) -- cycle;
\end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../docs/tcom11"
%%% End:


==> bec_opt_dec.tex <==
\begin{tikzpicture}[scale=0.39]

% Axis at [0.13 0.11 0.78 0.81]
\begin{semilogyaxis}[
scale only axis,
width=4.5in,
height=4.5in,
xmin=0, xmax=1,
ymin=1e-06, ymax=1,
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel={\Large$\epsilon$},
ylabel={\Large$\text{BER}$},
legend style = {at={(0.3,0.98)}}
%legend pos=north west
]

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.54,1.28e-05)
 (0.56,1.44e-05)
 (0.58,0.458654)
 (0.6,0.585797)
 (0.62,0.646905)
 (0.64,0.686004)
 (0.66,0.716721)
 (0.68,0.743304)
 (0.7,0.766834)
 (0.75,0.81641)
 (0.8,0.85825)
 (0.85,0.896424)

};
\addlegendentry{decoder}

\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
  (0.57,1e-6)
  (0.57,1e-4)
};
\addlegendentry{de threshold}

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
  (0.628,1e-6)
  (0.628,1e-4)
};
\addlegendentry{capacity}


% \draw[black,very thick] (axis cs:0.57,1e-6) -- (axis cs:0.57,1e-4);
% \draw[red,very thick] (axis cs:0.628,1e-6) -- (axis cs:0.628,1e-4);
\end{semilogyaxis}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> dec_structure_staggered.tex <==
\begin{tikzpicture}[scale=0.75]
  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (0.25,1.2)  -- (3.75,1.2); 
%   node [black,midway,above=3pt] {$(1-\beta) k$};
  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (4.25,1.2)  -- (7.75,1.2) ;
%   node [black,midway,above=3pt] {$\beta k$};
  \foreach \x in {0.5,1.5,3.5,4.5,5.5,7.5} {
      \draw (\x,1) circle (4pt);
      \draw (\x,1.15) -- (\x,2.85);
      %\filldraw[gray] (\x,2)+(-1pt,0pt) rectangle +(1pt,2pt);
      \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (\x,2) {};
      \draw (\x,0.85) -- ([xshift=-2pt]\x,0.5);
      \draw (\x,0.85) -- ([xshift= 0pt]\x,0.5);
      \draw (\x,0.85) -- ([xshift= 2pt]\x,0.5);
  }
  \foreach \x in {2,2.5,3,6,6.5,7} {
    \filldraw (\x,1) circle (0.5pt);
    \filldraw (\x,2) circle (0.5pt);
  }
  \foreach \x in {0.5,1.5,2.5,7.5} {
    \filldraw[black] (\x,-1)+(-2pt,-3pt) rectangle +(4pt,3pt);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 1pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 3pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 5pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = -1pt]\x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = -3pt]\x,-0.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 1pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 3pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 5pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = -1pt]\x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = -3pt]\x,-1.5);
    \draw[ball color=blue] (\x,-3) circle (4pt);
    \draw (\x,-2.9) -- ([xshift=-2pt]\x,-2.5);
    \draw (\x,-2.9) -- ([xshift= 0pt]\x,-2.5);
    \draw (\x,-2.9) -- ([xshift= 2pt]\x,-2.5);
  }
  \foreach \x in {4.5,5,5.5} {
    \filldraw (\x,-1) circle (0.5pt);
    \filldraw (\x,-3) circle (0.5pt);
  }
  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (7.75,-3.2)  -- (0.25,-3.2) node [black,midway,below=3pt] {$n- k$}
   node[black,midway,below=15pt] {block $i$};
   \draw[rounded corners,fill=brown,opacity=0.4] (0,-0.5) rectangle +(8,1);
   \draw (4,0) node {permutation $\pi_2$};
   \draw[rounded corners,fill=brown,opacity=0.4] (0,-2.5) rectangle +(8,1);
   \draw (4,-2) node {permutation $\pi_2'$};
   \begin{scope}[yshift=4cm,xshift=4cm,rotate=180]
%       \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
%   (0.25,1.2)  -- (3.75,1.2); 
%   node [black,midway,below=3pt] {$(1-\beta) k$};
  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (4.25,1.2)  -- (7.75,1.2) 
   node [black,midway,below=3pt] {$\beta k$};
  \foreach \x in {0.5,2.5,3.5,4.5,5.5,7.5} {
      \draw (\x,1) circle (4pt);
      \draw (\x,0.85) -- ([xshift=-2pt]\x,0.5);
      \draw (\x,0.85) -- ([xshift= 0pt]\x,0.5);
      \draw (\x,0.85) -- ([xshift= 2pt]\x,0.5);
  }
  \foreach \x in {1,1.5,2,6,6.5,7} {
    \filldraw (\x,1) circle (0.5pt);
  }
  \foreach \x in {0.5,1.5,2.5,7.5} {
    \filldraw[black] (\x,-1)+(-2pt,-2pt) rectangle +(4pt,4pt);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 1pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 3pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 5pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = -1pt]\x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = -3pt]\x,-0.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 1pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 3pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 5pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = -1pt]\x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = -3pt]\x,-1.5);
    \draw[ball color=blue] (\x,-3) circle (4pt);
    \draw (\x,-2.9) -- ([xshift=-2pt]\x,-2.5);
    \draw (\x,-2.9) -- ([xshift= 0pt]\x,-2.5);
    \draw (\x,-2.9) -- ([xshift= 2pt]\x,-2.5);
  }
  \foreach \x in {4.5,5,5.5} {
    \filldraw (\x,-1) circle (0.5pt);
    \filldraw (\x,-3) circle (0.5pt);
  }
  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (7.75,-3.2)  -- (0.25,-3.2) node [black,midway,above=3pt] {$n- k$}
   node[black,midway,above=15pt] {block $i$};
   \draw[rounded corners,fill=brown,opacity=0.4] (0,-0.5) rectangle +(8,1);
   \draw (4,0) node {permutation $\pi_1$};
   \draw[rounded corners,fill=brown,opacity=0.4] (0,-2.5) rectangle +(8,1);
   \draw (4,-2) node {permutation $\pi_1'$};
   \end{scope}
   \begin{scope}[yshift=4cm,xshift=12cm,rotate=180]
       \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (0.25,1.2)  -- (3.75,1.2) 
   node [black,midway,below=3pt] {$(1-\beta) k$};
%  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
%   (4.25,1.2)  -- (7.75,1.2); 
%   node [black,midway,below=3pt] {$\beta k$};
  \foreach \x in {0.5,1.5,3.5,4.5,6.5,7.5} {
      \draw (\x,1) circle (4pt);
      \draw (\x,0.85) -- ([xshift=-2pt]\x,0.5);
      \draw (\x,0.85) -- ([xshift= 0pt]\x,0.5);
      \draw (\x,0.85) -- ([xshift= 2pt]\x,0.5);
  }
  \foreach \x in {2,2.5,3,5,5.5,6} {
    \filldraw (\x,1) circle (0.5pt);
  }
  \foreach \x in {0.5,1.5,2.5,7.5} {
    \filldraw[black] (\x,-1)+(-2pt,-2pt) rectangle +(4pt,4pt);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 1pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 3pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = 5pt] \x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = -1pt]\x,-0.5);
    \draw (\x,-1)+(1pt,2pt) -- ([xshift = -3pt]\x,-0.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 1pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 3pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = 5pt] \x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = -1pt]\x,-1.5);
    \draw (\x,-1)+(1pt,0pt) -- ([xshift = -3pt]\x,-1.5);
    \draw[ball color=blue] (\x,-3) circle (4pt);
    \draw (\x,-2.9) -- ([xshift=-2pt]\x,-2.5);
    \draw (\x,-2.9) -- ([xshift= 0pt]\x,-2.5);
    \draw (\x,-2.9) -- ([xshift= 2pt]\x,-2.5);
  }
  \foreach \x in {4.5,5,5.5} {
    \filldraw (\x,-1) circle (0.5pt);
    \filldraw (\x,-3) circle (0.5pt);
  }
  \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (7.75,-3.2)  -- (0.25,-3.2) node [black,midway,above=3pt] {$n- k$}
   node[black,midway,above=15pt] {block $i+1$};
   \draw[rounded corners,fill=brown,opacity=0.4] (0,-0.5) rectangle +(8,1);
   \draw (4,0) node {permutation $\pi_1$};
   \draw[rounded corners,fill=brown,opacity=0.4] (0,-2.5) rectangle +(8,1);
   \draw (4,-2) node {permutation $\pi_1'$};
   \end{scope}
   \foreach \x in {9,9.5,10} {
     \filldraw (\x,-1) circle (1pt);
   }
   \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (-6.5,0) {};
    \node (leg4) at (-3,0) {correlation nodes};
    \draw[ball color=blue] (-6.5,-1) circle (4pt);
    \node (leg1) at (-3,-1) {parity bits};
    \draw (-6.5,-2) circle (4pt);
    \node (leg2) at (-3,-2) {punctured systematic bits};
    \filldraw[black] (-6.5,-3)+(-2pt,-2pt) rectangle +(4pt,4pt);
    \node (leg3) at (-3,-3) {parity check nodes};
   
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/tcom11"
%%% End: 


==> erasure_opt_lt_roc.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.47]

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
width=4.5in,
height=4.5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel={\LARGE$\epsilon_1$},
ylabel={\LARGE$\epsilon_2$},
%title={\Large ACPR for a code of Rate $0.33084$ (Density Evolution Threshold)},
xmajorgrids,
ymajorgrids]

\addplot
[black,fill=gray,fill opacity=0.4]
coordinates{
 (0,0.624268)
 (0.208089,0.624268)
 (0.208437,0.624268)
 (0.208785,0.624268)
 (0.209135,0.624268)
 (0.209486,0.624268)
 (0.209838,0.624268)
 (0.210191,0.624268)
 (0.210546,0.624268)
 (0.210901,0.624268)
 (0.211258,0.624268)
 (0.211616,0.624268)
 (0.211975,0.624268)
 (0.212336,0.624268)
 (0.212698,0.624268)
 (0.213061,0.624268)
 (0.213425,0.624268)
 (0.21379,0.624268)
 (0.214157,0.624268)
 (0.214525,0.624268)
 (0.214894,0.624268)
 (0.215265,0.624268)
 (0.215636,0.624268)
 (0.21601,0.624268)
 (0.216384,0.624268)
 (0.21676,0.624268)
 (0.217137,0.624268)
 (0.217515,0.624268)
 (0.217894,0.624268)
 (0.218275,0.624268)
 (0.218658,0.624268)
 (0.219041,0.624268)
 (0.219426,0.624268)
 (0.219813,0.624268)
 (0.2202,0.624268)
 (0.220589,0.624268)
 (0.22098,0.624268)
 (0.221371,0.624268)
 (0.221765,0.624268)
 (0.222159,0.624268)
 (0.222555,0.624268)
 (0.222953,0.624268)
 (0.223352,0.624268)
 (0.223752,0.624268)
 (0.224154,0.624268)
 (0.224557,0.624268)
 (0.224961,0.624268)
 (0.225367,0.624268)
 (0.225775,0.624268)
 (0.226184,0.624268)
 (0.226594,0.624268)
 (0.227006,0.624268)
 (0.22742,0.624268)
 (0.227835,0.624268)
 (0.228251,0.624268)
 (0.228669,0.624268)
 (0.229089,0.624268)
 (0.22951,0.624268)
 (0.229933,0.624268)
 (0.230357,0.624268)
 (0.230783,0.624268)
 (0.23121,0.624268)
 (0.231639,0.624268)
 (0.23207,0.624268)
 (0.232502,0.624268)
 (0.232936,0.624268)
 (0.233371,0.624268)
 (0.233808,0.624268)
 (0.234247,0.624268)
 (0.234687,0.624268)
 (0.235129,0.624268)
 (0.235573,0.624268)
 (0.236018,0.624268)
 (0.236465,0.624268)
 (0.236914,0.624268)
 (0.237364,0.624268)
 (0.237816,0.624268)
 (0.23827,0.624268)
 (0.238726,0.624268)
 (0.239183,0.624268)
 (0.239642,0.624268)
 (0.240103,0.624268)
 (0.240566,0.624268)
 (0.24103,0.624268)
 (0.241496,0.624268)
 (0.241964,0.624268)
 (0.242434,0.624268)
 (0.242906,0.624268)
 (0.243379,0.624268)
 (0.243855,0.624268)
 (0.244332,0.624268)
 (0.244811,0.624268)
 (0.245292,0.624268)
 (0.245775,0.624268)
 (0.246259,0.624268)
 (0.246746,0.624268)
 (0.247235,0.624268)
 (0.247725,0.624268)
 (0.248218,0.624268)
 (0.248712,0.624268)
 (0.249209,0.624268)
 (0.249707,0.624268)
 (0.250207,0.624268)
 (0.25071,0.624268)
 (0.251214,0.624268)
 (0.251721,0.624268)
 (0.252229,0.624268)
 (0.25274,0.624268)
 (0.253253,0.624268)
 (0.253767,0.624268)
 (0.254284,0.624268)
 (0.254803,0.624268)
 (0.255324,0.624268)
 (0.255848,0.624268)
 (0.256373,0.624268)
 (0.2569,0.624268)
 (0.25743,0.624268)
 (0.257962,0.624268)
 (0.258496,0.624268)
 (0.259032,0.624268)
 (0.259571,0.624268)
 (0.260112,0.624268)
 (0.260655,0.624268)
 (0.2612,0.624268)
 (0.261748,0.624268)
 (0.262298,0.624268)
 (0.26285,0.624268)
 (0.263404,0.624268)
 (0.263961,0.624268)
 (0.26452,0.624268)
 (0.265082,0.624268)
 (0.265646,0.624268)
 (0.266212,0.624268)
 (0.266781,0.624268)
 (0.267352,0.624268)
 (0.267926,0.624268)
 (0.268502,0.624268)
 (0.269081,0.624268)
 (0.269662,0.624268)
 (0.270246,0.624268)
 (0.270832,0.624268)
 (0.271421,0.624268)
 (0.272012,0.624268)
 (0.272606,0.624268)
 (0.273203,0.624268)
 (0.273802,0.624268)
 (0.274403,0.624268)
 (0.275008,0.624268)
 (0.275615,0.624268)
 (0.276225,0.624268)
 (0.276837,0.624268)
 (0.277452,0.624268)
 (0.27807,0.624268)
 (0.278691,0.624268)
 (0.279314,0.624268)
 (0.279941,0.624268)
 (0.28057,0.624268)
 (0.281202,0.624268)
 (0.281836,0.624268)
 (0.282474,0.624268)
 (0.283115,0.624268)
 (0.283758,0.624268)
 (0.284404,0.624268)
 (0.285054,0.624268)
 (0.285706,0.624268)
 (0.286361,0.624268)
 (0.28702,0.624268)
 (0.287681,0.624268)
 (0.288345,0.624268)
 (0.289013,0.624268)
 (0.289683,0.624268)
 (0.290357,0.624268)
 (0.291034,0.624268)
 (0.291714,0.624268)
 (0.292397,0.624268)
 (0.293083,0.624268)
 (0.293773,0.624268)
 (0.294466,0.624268)
 (0.295162,0.624268)
 (0.295862,0.624268)
 (0.296564,0.624268)
 (0.29727,0.624268)
 (0.29798,0.624268)
 (0.298693,0.624268)
 (0.299409,0.624268)
 (0.300129,0.624268)
 (0.300852,0.624268)
 (0.301579,0.624268)
 (0.302309,0.624268)
 (0.303043,0.624268)
 (0.30378,0.624268)
 (0.304521,0.624268)
 (0.305265,0.624268)
 (0.306014,0.624268)
 (0.306766,0.624268)
 (0.307521,0.624268)
 (0.30828,0.624268)
 (0.309043,0.624268)
 (0.30981,0.624268)
 (0.310581,0.624268)
 (0.311356,0.624268)
 (0.312134,0.624268)
 (0.312916,0.624268)
 (0.313702,0.624268)
 (0.314493,0.624268)
 (0.315287,0.624268)
 (0.316085,0.624268)
 (0.316887,0.624268)
 (0.317694,0.624268)
 (0.318504,0.624268)
 (0.319319,0.624268)
 (0.320137,0.624268)
 (0.32096,0.624268)
 (0.321788,0.624268)
 (0.322619,0.624268)
 (0.323455,0.624268)
 (0.324295,0.624268)
 (0.325139,0.624268)
 (0.325988,0.624268)
 (0.326842,0.624268)
 (0.3277,0.624268)
 (0.328562,0.624268)
 (0.329429,0.624268)
 (0.3303,0.624268)
 (0.331177,0.624268)
 (0.332057,0.624268)
 (0.332943,0.624268)
 (0.333833,0.624268)
 (0.334728,0.624268)
 (0.335628,0.624268)
 (0.336533,0.624268)
 (0.337442,0.624268)
 (0.338357,0.624268)
 (0.339276,0.624268)
 (0.3402,0.624268)
 (0.34113,0.624268)
 (0.342065,0.624268)
 (0.343004,0.624268)
 (0.343949,0.624268)
 (0.344899,0.624268)
 (0.345855,0.624268)
 (0.346815,0.624268)
 (0.347782,0.624268)
 (0.348753,0.624268)
 (0.34973,0.624268)
 (0.350712,0.624268)
 (0.3517,0.624268)
 (0.352694,0.624268)
 (0.353693,0.624268)
 (0.354698,0.624268)
 (0.355708,0.624268)
 (0.356724,0.624268)
 (0.357747,0.624268)
 (0.358775,0.624268)
 (0.359809,0.624268)
 (0.360848,0.624268)
 (0.361894,0.624268)
 (0.362946,0.624268)
 (0.364005,0.624268)
 (0.365069,0.624268)
 (0.366139,0.624268)
 (0.367216,0.624268)
 (0.3683,0.624268)
 (0.369389,0.624268)
 (0.370485,0.624268)
 (0.371588,0.624268)
 (0.372697,0.624268)
 (0.373813,0.624268)
 (0.374936,0.624268)
 (0.376065,0.624268)
 (0.377201,0.624268)
 (0.378344,0.624268)
 (0.379494,0.624268)
 (0.380651,0.624268)
 (0.381815,0.624268)
 (0.382986,0.624268)
 (0.384165,0.624268)
 (0.385351,0.624268)
 (0.386544,0.624268)
 (0.387744,0.624268)
 (0.388952,0.624268)
 (0.390167,0.624268)
 (0.39139,0.624268)
 (0.392621,0.624268)
 (0.39386,0.624268)
 (0.395106,0.624268)
 (0.396361,0.624268)
 (0.397623,0.624268)
 (0.398893,0.624268)
 (0.400172,0.624268)
 (0.401458,0.624268)
 (0.402753,0.624268)
 (0.404057,0.624268)
 (0.405369,0.624268)
 (0.406689,0.624268)
 (0.408018,0.624268)
 (0.409356,0.624268)
 (0.410703,0.624268)
 (0.412058,0.624268)
 (0.413422,0.624268)
 (0.414796,0.624268)
 (0.416179,0.624268)
 (0.41757,0.624268)
 (0.418972,0.624268)
 (0.420382,0.624268)
 (0.421802,0.624268)
 (0.423232,0.624268)
 (0.424672,0.624268)
 (0.426121,0.624268)
 (0.427581,0.624268)
 (0.42905,0.624268)
 (0.430529,0.624268)
 (0.432019,0.624268)
 (0.433519,0.624268)
 (0.43503,0.624268)
 (0.436551,0.624268)
 (0.438083,0.624268)
 (0.439625,0.624268)
 (0.441179,0.624268)
 (0.442743,0.624268)
 (0.444319,0.624268)
 (0.445905,0.624268)
 (0.447504,0.624268)
 (0.449113,0.624268)
 (0.450735,0.624268)
 (0.452368,0.624268)
 (0.454013,0.624268)
 (0.45567,0.624268)
 (0.457339,0.624268)
 (0.45902,0.624268)
 (0.460714,0.624268)
 (0.46242,0.624268)
 (0.46414,0.624268)
 (0.465871,0.624268)
 (0.467616,0.624268)
 (0.469374,0.624268)
 (0.471145,0.624268)
 (0.47293,0.624268)
 (0.474728,0.624268)
 (0.47654,0.624268)
 (0.478366,0.624268)
 (0.480206,0.624268)
 (0.48206,0.624268)
 (0.483834,0.624146)
 (0.485716,0.624146)
 (0.487614,0.624146)
 (0.489526,0.624146)
 (0.491453,0.624146)
 (0.493396,0.624146)
 (0.495354,0.624146)
 (0.497327,0.624146)
 (0.499316,0.624146)
 (0.501322,0.624146)
 (0.503343,0.624146)
 (0.505381,0.624146)
 (0.507435,0.624146)
 (0.509507,0.624146)
 (0.511645,0.624207)
 (0.51375,0.624207)
 (0.515873,0.624207)
 (0.518014,0.624207)
 (0.520172,0.624207)
 (0.522349,0.624207)
 (0.524543,0.624207)
 (0.526757,0.624207)
 (0.528989,0.624207)
 (0.53124,0.624207)
 (0.53351,0.624207)
 (0.5358,0.624207)
 (0.538109,0.624207)
 (0.540439,0.624207)
 (0.542788,0.624207)
 (0.545159,0.624207)
 (0.54755,0.624207)
 (0.549962,0.624207)
 (0.552395,0.624207)
 (0.55485,0.624207)
 (0.557327,0.624207)
 (0.559826,0.624207)
 (0.562348,0.624207)
 (0.564893,0.624207)
 (0.56746,0.624207)
 (0.570052,0.624207)
 (0.572667,0.624207)
 (0.575306,0.624207)
 (0.577969,0.624207)
 (0.580657,0.624207)
 (0.583371,0.624207)
 (0.586109,0.624207)
 (0.588874,0.624207)
 (0.591665,0.624207)
 (0.594482,0.624207)
 (0.597327,0.624207)
 (0.600199,0.624207)
 (0.603098,0.624207)
 (0.606026,0.624207)
 (0.608982,0.624207)
 (0.611967,0.624207)
 (0.614982,0.624207)
 (0.618026,0.624207)
 (0.620858,0.623962)
 (0.622742,0.622742)
 (0.622742,0.622742)
 (0.623962,0.620858)
 (0.624207,0.618026)
 (0.624207,0.614982)
 (0.624207,0.611967)
 (0.624207,0.608982)
 (0.624207,0.606026)
 (0.624207,0.603098)
 (0.624207,0.600199)
 (0.624207,0.597327)
 (0.624207,0.594482)
 (0.624207,0.591665)
 (0.624207,0.588874)
 (0.624207,0.586109)
 (0.624207,0.583371)
 (0.624207,0.580657)
 (0.624207,0.577969)
 (0.624207,0.575306)
 (0.624207,0.572667)
 (0.624207,0.570052)
 (0.624207,0.56746)
 (0.624207,0.564893)
 (0.624207,0.562348)
 (0.624207,0.559826)
 (0.624207,0.557327)
 (0.624207,0.55485)
 (0.624207,0.552395)
 (0.624207,0.549962)
 (0.624207,0.54755)
 (0.624207,0.545159)
 (0.624207,0.542788)
 (0.624207,0.540439)
 (0.624207,0.538109)
 (0.624207,0.5358)
 (0.624207,0.53351)
 (0.624207,0.53124)
 (0.624207,0.528989)
 (0.624207,0.526757)
 (0.624207,0.524543)
 (0.624207,0.522349)
 (0.624207,0.520172)
 (0.624207,0.518014)
 (0.624207,0.515873)
 (0.624207,0.51375)
 (0.624207,0.511645)
 (0.624146,0.509507)
 (0.624146,0.507435)
 (0.624146,0.505381)
 (0.624146,0.503343)
 (0.624146,0.501322)
 (0.624146,0.499316)
 (0.624146,0.497327)
 (0.624146,0.495354)
 (0.624146,0.493396)
 (0.624146,0.491453)
 (0.624146,0.489526)
 (0.624146,0.487614)
 (0.624146,0.485716)
 (0.624146,0.483834)
 (0.624268,0.48206)
 (0.624268,0.480206)
 (0.624268,0.478366)
 (0.624268,0.47654)
 (0.624268,0.474728)
 (0.624268,0.47293)
 (0.624268,0.471145)
 (0.624268,0.469374)
 (0.624268,0.467616)
 (0.624268,0.465871)
 (0.624268,0.46414)
 (0.624268,0.46242)
 (0.624268,0.460714)
 (0.624268,0.45902)
 (0.624268,0.457339)
 (0.624268,0.45567)
 (0.624268,0.454013)
 (0.624268,0.452368)
 (0.624268,0.450735)
 (0.624268,0.449113)
 (0.624268,0.447504)
 (0.624268,0.445905)
 (0.624268,0.444319)
 (0.624268,0.442743)
 (0.624268,0.441179)
 (0.624268,0.439625)
 (0.624268,0.438083)
 (0.624268,0.436551)
 (0.624268,0.43503)
 (0.624268,0.433519)
 (0.624268,0.432019)
 (0.624268,0.430529)
 (0.624268,0.42905)
 (0.624268,0.427581)
 (0.624268,0.426121)
 (0.624268,0.424672)
 (0.624268,0.423232)
 (0.624268,0.421802)
 (0.624268,0.420382)
 (0.624268,0.418972)
 (0.624268,0.41757)
 (0.624268,0.416179)
 (0.624268,0.414796)
 (0.624268,0.413422)
 (0.624268,0.412058)
 (0.624268,0.410703)
 (0.624268,0.409356)
 (0.624268,0.408018)
 (0.624268,0.406689)
 (0.624268,0.405369)
 (0.624268,0.404057)
 (0.624268,0.402753)
 (0.624268,0.401458)
 (0.624268,0.400172)
 (0.624268,0.398893)
 (0.624268,0.397623)
 (0.624268,0.396361)
 (0.624268,0.395106)
 (0.624268,0.39386)
 (0.624268,0.392621)
 (0.624268,0.39139)
 (0.624268,0.390167)
 (0.624268,0.388952)
 (0.624268,0.387744)
 (0.624268,0.386544)
 (0.624268,0.385351)
 (0.624268,0.384165)
 (0.624268,0.382986)
 (0.624268,0.381815)
 (0.624268,0.380651)
 (0.624268,0.379494)
 (0.624268,0.378344)
 (0.624268,0.377201)
 (0.624268,0.376065)
 (0.624268,0.374936)
 (0.624268,0.373813)
 (0.624268,0.372697)
 (0.624268,0.371588)
 (0.624268,0.370485)
 (0.624268,0.369389)
 (0.624268,0.3683)
 (0.624268,0.367216)
 (0.624268,0.366139)
 (0.624268,0.365069)
 (0.624268,0.364005)
 (0.624268,0.362946)
 (0.624268,0.361894)
 (0.624268,0.360848)
 (0.624268,0.359809)
 (0.624268,0.358775)
 (0.624268,0.357747)
 (0.624268,0.356724)
 (0.624268,0.355708)
 (0.624268,0.354698)
 (0.624268,0.353693)
 (0.624268,0.352694)
 (0.624268,0.3517)
 (0.624268,0.350712)
 (0.624268,0.34973)
 (0.624268,0.348753)
 (0.624268,0.347782)
 (0.624268,0.346815)
 (0.624268,0.345855)
 (0.624268,0.344899)
 (0.624268,0.343949)
 (0.624268,0.343004)
 (0.624268,0.342065)
 (0.624268,0.34113)
 (0.624268,0.3402)
 (0.624268,0.339276)
 (0.624268,0.338357)
 (0.624268,0.337442)
 (0.624268,0.336533)
 (0.624268,0.335628)
 (0.624268,0.334728)
 (0.624268,0.333833)
 (0.624268,0.332943)
 (0.624268,0.332057)
 (0.624268,0.331177)
 (0.624268,0.3303)
 (0.624268,0.329429)
 (0.624268,0.328562)
 (0.624268,0.3277)
 (0.624268,0.326842)
 (0.624268,0.325988)
 (0.624268,0.325139)
 (0.624268,0.324295)
 (0.624268,0.323455)
 (0.624268,0.322619)
 (0.624268,0.321788)
 (0.624268,0.32096)
 (0.624268,0.320137)
 (0.624268,0.319319)
 (0.624268,0.318504)
 (0.624268,0.317694)
 (0.624268,0.316887)
 (0.624268,0.316085)
 (0.624268,0.315287)
 (0.624268,0.314493)
 (0.624268,0.313702)
 (0.624268,0.312916)
 (0.624268,0.312134)
 (0.624268,0.311356)
 (0.624268,0.310581)
 (0.624268,0.30981)
 (0.624268,0.309043)
 (0.624268,0.30828)
 (0.624268,0.307521)
 (0.624268,0.306766)
 (0.624268,0.306014)
 (0.624268,0.305265)
 (0.624268,0.304521)
 (0.624268,0.30378)
 (0.624268,0.303043)
 (0.624268,0.302309)
 (0.624268,0.301579)
 (0.624268,0.300852)
 (0.624268,0.300129)
 (0.624268,0.299409)
 (0.624268,0.298693)
 (0.624268,0.29798)
 (0.624268,0.29727)
 (0.624268,0.296564)
 (0.624268,0.295862)
 (0.624268,0.295162)
 (0.624268,0.294466)
 (0.624268,0.293773)
 (0.624268,0.293083)
 (0.624268,0.292397)
 (0.624268,0.291714)
 (0.624268,0.291034)
 (0.624268,0.290357)
 (0.624268,0.289683)
 (0.624268,0.289013)
 (0.624268,0.288345)
 (0.624268,0.287681)
 (0.624268,0.28702)
 (0.624268,0.286361)
 (0.624268,0.285706)
 (0.624268,0.285054)
 (0.624268,0.284404)
 (0.624268,0.283758)
 (0.624268,0.283115)
 (0.624268,0.282474)
 (0.624268,0.281836)
 (0.624268,0.281202)
 (0.624268,0.28057)
 (0.624268,0.279941)
 (0.624268,0.279314)
 (0.624268,0.278691)
 (0.624268,0.27807)
 (0.624268,0.277452)
 (0.624268,0.276837)
 (0.624268,0.276225)
 (0.624268,0.275615)
 (0.624268,0.275008)
 (0.624268,0.274403)
 (0.624268,0.273802)
 (0.624268,0.273203)
 (0.624268,0.272606)
 (0.624268,0.272012)
 (0.624268,0.271421)
 (0.624268,0.270832)
 (0.624268,0.270246)
 (0.624268,0.269662)
 (0.624268,0.269081)
 (0.624268,0.268502)
 (0.624268,0.267926)
 (0.624268,0.267352)
 (0.624268,0.266781)
 (0.624268,0.266212)
 (0.624268,0.265646)
 (0.624268,0.265082)
 (0.624268,0.26452)
 (0.624268,0.263961)
 (0.624268,0.263404)
 (0.624268,0.26285)
 (0.624268,0.262298)
 (0.624268,0.261748)
 (0.624268,0.2612)
 (0.624268,0.260655)
 (0.624268,0.260112)
 (0.624268,0.259571)
 (0.624268,0.259032)
 (0.624268,0.258496)
 (0.624268,0.257962)
 (0.624268,0.25743)
 (0.624268,0.2569)
 (0.624268,0.256373)
 (0.624268,0.255848)
 (0.624268,0.255324)
 (0.624268,0.254803)
 (0.624268,0.254284)
 (0.624268,0.253767)
 (0.624268,0.253253)
 (0.624268,0.25274)
 (0.624268,0.252229)
 (0.624268,0.251721)
 (0.624268,0.251214)
 (0.624268,0.25071)
 (0.624268,0.250207)
 (0.624268,0.249707)
 (0.624268,0.249209)
 (0.624268,0.248712)
 (0.624268,0.248218)
 (0.624268,0.247725)
 (0.624268,0.247235)
 (0.624268,0.246746)
 (0.624268,0.246259)
 (0.624268,0.245775)
 (0.624268,0.245292)
 (0.624268,0.244811)
 (0.624268,0.244332)
 (0.624268,0.243855)
 (0.624268,0.243379)
 (0.624268,0.242906)
 (0.624268,0.242434)
 (0.624268,0.241964)
 (0.624268,0.241496)
 (0.624268,0.24103)
 (0.624268,0.240566)
 (0.624268,0.240103)
 (0.624268,0.239642)
 (0.624268,0.239183)
 (0.624268,0.238726)
 (0.624268,0.23827)
 (0.624268,0.237816)
 (0.624268,0.237364)
 (0.624268,0.236914)
 (0.624268,0.236465)
 (0.624268,0.236018)
 (0.624268,0.235573)
 (0.624268,0.235129)
 (0.624268,0.234687)
 (0.624268,0.234247)
 (0.624268,0.233808)
 (0.624268,0.233371)
 (0.624268,0.232936)
 (0.624268,0.232502)
 (0.624268,0.23207)
 (0.624268,0.231639)
 (0.624268,0.23121)
 (0.624268,0.230783)
 (0.624268,0.230357)
 (0.624268,0.229933)
 (0.624268,0.22951)
 (0.624268,0.229089)
 (0.624268,0.228669)
 (0.624268,0.228251)
 (0.624268,0.227835)
 (0.624268,0.22742)
 (0.624268,0.227006)
 (0.624268,0.226594)
 (0.624268,0.226184)
 (0.624268,0.225775)
 (0.624268,0.225367)
 (0.624268,0.224961)
 (0.624268,0.224557)
 (0.624268,0.224154)
 (0.624268,0.223752)
 (0.624268,0.223352)
 (0.624268,0.222953)
 (0.624268,0.222555)
 (0.624268,0.222159)
 (0.624268,0.221765)
 (0.624268,0.221371)
 (0.624268,0.22098)
 (0.624268,0.220589)
 (0.624268,0.2202)
 (0.624268,0.219813)
 (0.624268,0.219426)
 (0.624268,0.219041)
 (0.624268,0.218658)
 (0.624268,0.218275)
 (0.624268,0.217894)
 (0.624268,0.217515)
 (0.624268,0.217137)
 (0.624268,0.21676)
 (0.624268,0.216384)
 (0.624268,0.21601)
 (0.624268,0.215636)
 (0.624268,0.215265)
 (0.624268,0.214894)
 (0.624268,0.214525)
 (0.624268,0.214157)
 (0.624268,0.21379)
 (0.624268,0.213425)
 (0.624268,0.213061)
 (0.624268,0.212698)
 (0.624268,0.212336)
 (0.624268,0.211975)
 (0.624268,0.211616)
 (0.624268,0.211258)
 (0.624268,0.210901)
 (0.624268,0.210546)
 (0.624268,0.210191)
 (0.624268,0.209838)
 (0.624268,0.209486)
 (0.624268,0.209135)
 (0.624268,0.208785)
 (0.624268,0.208437)
 (0.624268,0.208089)
 (0.624268,0)
} |- (axis cs:0,0) -- cycle;

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.75,0) (0.75,0.5) (0.5,0.75) (0,0.75)
};

% \addplot [
% color=black,
% solid,
% line width=1.5pt
% ]
% coordinates{
%  (0,0.773111) (0.54,0.773111) (0.773111,0.54) (0.773111,0)
% };

\end{axis}

\end{tikzpicture}


==> erasure_opt_roc.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.47]

% Axis at [0.13 0.11 0.78 0.82]
\begin{axis}[
scale only axis,
width=4.5in,
height=4.5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel={\LARGE$\epsilon_1$},
ylabel={\LARGE$\epsilon_2$},
%title={\Large ACPR for a code of Rate $0.33084$ (Density Evolution Threshold)},
xmajorgrids,
ymajorgrids]

\addplot [
color=black,fill=gray,fill opacity=0.4]
coordinates{
  (0,0.714478)
 (0.238159,0.714478)
 (0.238557,0.714478)
 (0.238956,0.714478)
 (0.239356,0.714478)
 (0.239758,0.714478)
 (0.240161,0.714478)
 (0.240565,0.714478)
 (0.240971,0.714478)
 (0.241378,0.714478)
 (0.241786,0.714478)
 (0.242196,0.714478)
 (0.242607,0.714478)
 (0.24302,0.714478)
 (0.243434,0.714478)
 (0.243849,0.714478)
 (0.244266,0.714478)
 (0.244684,0.714478)
 (0.245104,0.714478)
 (0.245525,0.714478)
 (0.245948,0.714478)
 (0.246372,0.714478)
 (0.246797,0.714478)
 (0.247224,0.714478)
 (0.247653,0.714478)
 (0.248082,0.714478)
 (0.248514,0.714478)
 (0.248947,0.714478)
 (0.249381,0.714478)
 (0.249817,0.714478)
 (0.250255,0.714478)
 (0.250694,0.714478)
 (0.251134,0.714478)
 (0.251577,0.714478)
 (0.25202,0.714478)
 (0.252466,0.714478)
 (0.252912,0.714478)
 (0.253361,0.714478)
 (0.253811,0.714478)
 (0.254262,0.714478)
 (0.254716,0.714478)
 (0.255171,0.714478)
 (0.255627,0.714478)
 (0.256085,0.714478)
 (0.256545,0.714478)
 (0.257006,0.714478)
 (0.257469,0.714478)
 (0.257934,0.714478)
 (0.258401,0.714478)
 (0.258869,0.714478)
 (0.259338,0.714478)
 (0.25981,0.714478)
 (0.260283,0.714478)
 (0.260758,0.714478)
 (0.261235,0.714478)
 (0.261713,0.714478)
 (0.262194,0.714478)
 (0.262676,0.714478)
 (0.263159,0.714478)
 (0.263645,0.714478)
 (0.264132,0.714478)
 (0.264621,0.714478)
 (0.265112,0.714478)
 (0.265605,0.714478)
 (0.2661,0.714478)
 (0.266596,0.714478)
 (0.267094,0.714478)
 (0.267595,0.714478)
 (0.268097,0.714478)
 (0.268601,0.714478)
 (0.269106,0.714478)
 (0.269614,0.714478)
 (0.270124,0.714478)
 (0.270635,0.714478)
 (0.271149,0.714478)
 (0.271664,0.714478)
 (0.272182,0.714478)
 (0.272701,0.714478)
 (0.273223,0.714478)
 (0.273746,0.714478)
 (0.274272,0.714478)
 (0.274799,0.714478)
 (0.275329,0.714478)
 (0.27586,0.714478)
 (0.276394,0.714478)
 (0.276929,0.714478)
 (0.277467,0.714478)
 (0.278007,0.714478)
 (0.278549,0.714478)
 (0.279093,0.714478)
 (0.279639,0.714478)
 (0.280187,0.714478)
 (0.280738,0.714478)
 (0.28129,0.714478)
 (0.281845,0.714478)
 (0.282402,0.714478)
 (0.282961,0.714478)
 (0.283523,0.714478)
 (0.284086,0.714478)
 (0.284652,0.714478)
 (0.285221,0.714478)
 (0.285791,0.714478)
 (0.286364,0.714478)
 (0.286939,0.714478)
 (0.287516,0.714478)
 (0.288096,0.714478)
 (0.288678,0.714478)
 (0.289262,0.714478)
 (0.289849,0.714478)
 (0.290438,0.714478)
 (0.29103,0.714478)
 (0.291623,0.714478)
 (0.29222,0.714478)
 (0.292819,0.714478)
 (0.29342,0.714478)
 (0.294024,0.714478)
 (0.29463,0.714478)
 (0.295239,0.714478)
 (0.29585,0.714478)
 (0.296464,0.714478)
 (0.29708,0.714478)
 (0.297699,0.714478)
 (0.29832,0.714478)
 (0.298945,0.714478)
 (0.299571,0.714478)
 (0.300201,0.714478)
 (0.300833,0.714478)
 (0.301467,0.714478)
 (0.302105,0.714478)
 (0.302745,0.714478)
 (0.303387,0.714478)
 (0.304033,0.714478)
 (0.304681,0.714478)
 (0.305332,0.714478)
 (0.305986,0.714478)
 (0.306643,0.714478)
 (0.307302,0.714478)
 (0.307964,0.714478)
 (0.30863,0.714478)
 (0.309298,0.714478)
 (0.309969,0.714478)
 (0.310642,0.714478)
 (0.311319,0.714478)
 (0.311999,0.714478)
 (0.312682,0.714478)
 (0.313367,0.714478)
 (0.314056,0.714478)
 (0.314748,0.714478)
 (0.315443,0.714478)
 (0.316141,0.714478)
 (0.316841,0.714478)
 (0.317546,0.714478)
 (0.318253,0.714478)
 (0.318963,0.714478)
 (0.319677,0.714478)
 (0.320394,0.714478)
 (0.321114,0.714478)
 (0.321837,0.714478)
 (0.322563,0.714478)
 (0.323293,0.714478)
 (0.324026,0.714478)
 (0.324763,0.714478)
 (0.325502,0.714478)
 (0.326245,0.714478)
 (0.326992,0.714478)
 (0.327742,0.714478)
 (0.328495,0.714478)
 (0.329252,0.714478)
 (0.330013,0.714478)
 (0.330777,0.714478)
 (0.331544,0.714478)
 (0.332315,0.714478)
 (0.33309,0.714478)
 (0.333868,0.714478)
 (0.33465,0.714478)
 (0.335435,0.714478)
 (0.336225,0.714478)
 (0.337018,0.714478)
 (0.337814,0.714478)
 (0.338615,0.714478)
 (0.339419,0.714478)
 (0.340227,0.714478)
 (0.341039,0.714478)
 (0.341855,0.714478)
 (0.342675,0.714478)
 (0.343499,0.714478)
 (0.344327,0.714478)
 (0.345158,0.714478)
 (0.345994,0.714478)
 (0.346834,0.714478)
 (0.347678,0.714478)
 (0.348526,0.714478)
 (0.349378,0.714478)
 (0.350234,0.714478)
 (0.351095,0.714478)
 (0.351959,0.714478)
 (0.352828,0.714478)
 (0.353702,0.714478)
 (0.354579,0.714478)
 (0.355461,0.714478)
 (0.356348,0.714478)
 (0.357239,0.714478)
 (0.358134,0.714478)
 (0.359034,0.714478)
 (0.359938,0.714478)
 (0.360847,0.714478)
 (0.361761,0.714478)
 (0.362679,0.714478)
 (0.363602,0.714478)
 (0.364529,0.714478)
 (0.365462,0.714478)
 (0.366399,0.714478)
 (0.367341,0.714478)
 (0.368287,0.714478)
 (0.369239,0.714478)
 (0.370196,0.714478)
 (0.371157,0.714478)
 (0.372124,0.714478)
 (0.373095,0.714478)
 (0.374072,0.714478)
 (0.375054,0.714478)
 (0.376041,0.714478)
 (0.377033,0.714478)
 (0.37803,0.714478)
 (0.379033,0.714478)
 (0.380041,0.714478)
 (0.381055,0.714478)
 (0.382074,0.714478)
 (0.383098,0.714478)
 (0.384128,0.714478)
 (0.385163,0.714478)
 (0.386204,0.714478)
 (0.387251,0.714478)
 (0.388303,0.714478)
 (0.389361,0.714478)
 (0.390425,0.714478)
 (0.391495,0.714478)
 (0.39257,0.714478)
 (0.393652,0.714478)
 (0.394739,0.714478)
 (0.395832,0.714478)
 (0.396932,0.714478)
 (0.398038,0.714478)
 (0.399149,0.714478)
 (0.400268,0.714478)
 (0.401392,0.714478)
 (0.402523,0.714478)
 (0.40366,0.714478)
 (0.404803,0.714478)
 (0.405953,0.714478)
 (0.40711,0.714478)
 (0.408273,0.714478)
 (0.409443,0.714478)
 (0.410619,0.714478)
 (0.411803,0.714478)
 (0.412993,0.714478)
 (0.41419,0.714478)
 (0.415394,0.714478)
 (0.416605,0.714478)
 (0.417823,0.714478)
 (0.419048,0.714478)
 (0.420281,0.714478)
 (0.421521,0.714478)
 (0.422768,0.714478)
 (0.424022,0.714478)
 (0.425284,0.714478)
 (0.426554,0.714478)
 (0.427831,0.714478)
 (0.429116,0.714478)
 (0.430408,0.714478)
 (0.431708,0.714478)
 (0.433017,0.714478)
 (0.434333,0.714478)
 (0.435657,0.714478)
 (0.436989,0.714478)
 (0.43833,0.714478)
 (0.439678,0.714478)
 (0.441036,0.714478)
 (0.442401,0.714478)
 (0.443775,0.714478)
 (0.445157,0.714478)
 (0.446548,0.714478)
 (0.447948,0.714478)
 (0.449357,0.714478)
 (0.450774,0.714478)
 (0.452201,0.714478)
 (0.453637,0.714478)
 (0.455081,0.714478)
 (0.456535,0.714478)
 (0.457998,0.714478)
 (0.459471,0.714478)
 (0.460953,0.714478)
 (0.462445,0.714478)
 (0.463946,0.714478)
 (0.465458,0.714478)
 (0.466979,0.714478)
 (0.46851,0.714478)
 (0.470051,0.714478)
 (0.471602,0.714478)
 (0.473164,0.714478)
 (0.474736,0.714478)
 (0.476318,0.714478)
 (0.477911,0.714478)
 (0.479515,0.714478)
 (0.48113,0.714478)
 (0.482755,0.714478)
 (0.484392,0.714478)
 (0.486039,0.714478)
 (0.487698,0.714478)
 (0.489368,0.714478)
 (0.49105,0.714478)
 (0.492743,0.714478)
 (0.494448,0.714478)
 (0.496165,0.714478)
 (0.497894,0.714478)
 (0.499592,0.714417)
 (0.501345,0.714417)
 (0.503089,0.714386)
 (0.504759,0.714233)
 (0.506375,0.713989)
 (0.507765,0.713409)
 (0.508772,0.71228)
 (0.50972,0.71106)
 (0.5105,0.709595)
 (0.511417,0.708313)
 (0.512253,0.706909)
 (0.51305,0.705444)
 (0.513954,0.704117)
 (0.514797,0.702698)
 (0.515657,0.701294)
 (0.516479,0.699829)
 (0.51742,0.698517)
 (0.518277,0.697083)
 (0.519163,0.695679)
 (0.520125,0.694366)
 (0.521047,0.692993)
 (0.522002,0.691652)
 (0.522914,0.690247)
 (0.523835,0.688843)
 (0.524856,0.687561)
 (0.525791,0.686157)
 (0.526827,0.684875)
 (0.527777,0.683472)
 (0.528877,0.682251)
 (0.529913,0.680939)
 (0.53091,0.679565)
 (0.531987,0.678284)
 (0.533084,0.677017)
 (0.534118,0.675659)
 (0.535269,0.674438)
 (0.53638,0.673157)
 (0.537503,0.671879)
 (0.53858,0.670532)
 (0.539767,0.669312)
 (0.540915,0.66803)
 (0.542121,0.666809)
 (0.543313,0.665558)
 (0.544526,0.664322)
 (0.5457,0.663025)
 (0.546946,0.661804)
 (0.548202,0.660583)
 (0.549469,0.659363)
 (0.550747,0.658142)
 (0.552035,0.656921)
 (0.553334,0.655701)
 (0.554697,0.654543)
 (0.55603,0.653336)
 (0.557376,0.65213)
 (0.558747,0.65094)
 (0.560103,0.649719)
 (0.56155,0.64859)
 (0.562956,0.6474)
 (0.564415,0.646255)
 (0.56586,0.645081)
 (0.567345,0.643936)
 (0.568815,0.642761)
 (0.57034,0.641632)
 (0.571823,0.640442)
 (0.573402,0.639343)
 (0.574968,0.638214)
 (0.576551,0.637089)
 (0.578114,0.635925)
 (0.57975,0.634827)
 (0.581374,0.633698)
 (0.58304,0.632599)
 (0.584708,0.631485)
 (0.586393,0.630373)
 (0.588048,0.629211)
 (0.589777,0.628113)
 (0.591523,0.627014)
 (0.593256,0.625885)
 (0.59502,0.624771)
 (0.596743,0.623596)
 (0.598526,0.622467)
 (0.600267,0.621277)
 (0.60207,0.620132)
 (0.603816,0.618912)
 (0.605505,0.617615)
 (0.607255,0.616364)
 (0.608916,0.615005)
 (0.610534,0.613586)
 (0.612091,0.612091)
 (0.612091,0.612091)
 (0.613586,0.610534)
 (0.615005,0.608916)
 (0.616364,0.607255)
 (0.617615,0.605505)
 (0.618912,0.603816)
 (0.620132,0.60207)
 (0.621277,0.600267)
 (0.622467,0.598526)
 (0.623596,0.596743)
 (0.624771,0.59502)
 (0.625885,0.593256)
 (0.627014,0.591523)
 (0.628113,0.589777)
 (0.629211,0.588048)
 (0.630373,0.586393)
 (0.631485,0.584708)
 (0.632599,0.58304)
 (0.633698,0.581374)
 (0.634827,0.57975)
 (0.635925,0.578114)
 (0.637089,0.576551)
 (0.638214,0.574968)
 (0.639343,0.573402)
 (0.640442,0.571823)
 (0.641632,0.57034)
 (0.642761,0.568815)
 (0.643936,0.567345)
 (0.645081,0.56586)
 (0.646255,0.564415)
 (0.6474,0.562956)
 (0.64859,0.56155)
 (0.649719,0.560103)
 (0.65094,0.558747)
 (0.65213,0.557376)
 (0.653336,0.55603)
 (0.654543,0.554697)
 (0.655701,0.553334)
 (0.656921,0.552035)
 (0.658142,0.550747)
 (0.659363,0.549469)
 (0.660583,0.548202)
 (0.661804,0.546946)
 (0.663025,0.5457)
 (0.664322,0.544526)
 (0.665558,0.543313)
 (0.666809,0.542121)
 (0.66803,0.540915)
 (0.669312,0.539767)
 (0.670532,0.53858)
 (0.671879,0.537503)
 (0.673157,0.53638)
 (0.674438,0.535269)
 (0.675659,0.534118)
 (0.677017,0.533084)
 (0.678284,0.531987)
 (0.679565,0.53091)
 (0.680939,0.529913)
 (0.682251,0.528877)
 (0.683472,0.527777)
 (0.684875,0.526827)
 (0.686157,0.525791)
 (0.687561,0.524856)
 (0.688843,0.523835)
 (0.690247,0.522914)
 (0.691652,0.522002)
 (0.692993,0.521047)
 (0.694366,0.520125)
 (0.695679,0.519163)
 (0.697083,0.518277)
 (0.698517,0.51742)
 (0.699829,0.516479)
 (0.701294,0.515657)
 (0.702698,0.514797)
 (0.704117,0.513954)
 (0.705444,0.51305)
 (0.706909,0.512253)
 (0.708313,0.511417)
 (0.709595,0.5105)
 (0.71106,0.50972)
 (0.71228,0.508772)
 (0.713409,0.507765)
 (0.713989,0.506375)
 (0.714233,0.504759)
 (0.714386,0.503089)
 (0.714417,0.501345)
 (0.714417,0.499592)
 (0.714478,0.497894)
 (0.714478,0.496165)
 (0.714478,0.494448)
 (0.714478,0.492743)
 (0.714478,0.49105)
 (0.714478,0.489368)
 (0.714478,0.487698)
 (0.714478,0.486039)
 (0.714478,0.484392)
 (0.714478,0.482755)
 (0.714478,0.48113)
 (0.714478,0.479515)
 (0.714478,0.477911)
 (0.714478,0.476318)
 (0.714478,0.474736)
 (0.714478,0.473164)
 (0.714478,0.471602)
 (0.714478,0.470051)
 (0.714478,0.46851)
 (0.714478,0.466979)
 (0.714478,0.465458)
 (0.714478,0.463946)
 (0.714478,0.462445)
 (0.714478,0.460953)
 (0.714478,0.459471)
 (0.714478,0.457998)
 (0.714478,0.456535)
 (0.714478,0.455081)
 (0.714478,0.453637)
 (0.714478,0.452201)
 (0.714478,0.450774)
 (0.714478,0.449357)
 (0.714478,0.447948)
 (0.714478,0.446548)
 (0.714478,0.445157)
 (0.714478,0.443775)
 (0.714478,0.442401)
 (0.714478,0.441036)
 (0.714478,0.439678)
 (0.714478,0.43833)
 (0.714478,0.436989)
 (0.714478,0.435657)
 (0.714478,0.434333)
 (0.714478,0.433017)
 (0.714478,0.431708)
 (0.714478,0.430408)
 (0.714478,0.429116)
 (0.714478,0.427831)
 (0.714478,0.426554)
 (0.714478,0.425284)
 (0.714478,0.424022)
 (0.714478,0.422768)
 (0.714478,0.421521)
 (0.714478,0.420281)
 (0.714478,0.419048)
 (0.714478,0.417823)
 (0.714478,0.416605)
 (0.714478,0.415394)
 (0.714478,0.41419)
 (0.714478,0.412993)
 (0.714478,0.411803)
 (0.714478,0.410619)
 (0.714478,0.409443)
 (0.714478,0.408273)
 (0.714478,0.40711)
 (0.714478,0.405953)
 (0.714478,0.404803)
 (0.714478,0.40366)
 (0.714478,0.402523)
 (0.714478,0.401392)
 (0.714478,0.400268)
 (0.714478,0.399149)
 (0.714478,0.398038)
 (0.714478,0.396932)
 (0.714478,0.395832)
 (0.714478,0.394739)
 (0.714478,0.393652)
 (0.714478,0.39257)
 (0.714478,0.391495)
 (0.714478,0.390425)
 (0.714478,0.389361)
 (0.714478,0.388303)
 (0.714478,0.387251)
 (0.714478,0.386204)
 (0.714478,0.385163)
 (0.714478,0.384128)
 (0.714478,0.383098)
 (0.714478,0.382074)
 (0.714478,0.381055)
 (0.714478,0.380041)
 (0.714478,0.379033)
 (0.714478,0.37803)
 (0.714478,0.377033)
 (0.714478,0.376041)
 (0.714478,0.375054)
 (0.714478,0.374072)
 (0.714478,0.373095)
 (0.714478,0.372124)
 (0.714478,0.371157)
 (0.714478,0.370196)
 (0.714478,0.369239)
 (0.714478,0.368287)
 (0.714478,0.367341)
 (0.714478,0.366399)
 (0.714478,0.365462)
 (0.714478,0.364529)
 (0.714478,0.363602)
 (0.714478,0.362679)
 (0.714478,0.361761)
 (0.714478,0.360847)
 (0.714478,0.359938)
 (0.714478,0.359034)
 (0.714478,0.358134)
 (0.714478,0.357239)
 (0.714478,0.356348)
 (0.714478,0.355461)
 (0.714478,0.354579)
 (0.714478,0.353702)
 (0.714478,0.352828)
 (0.714478,0.351959)
 (0.714478,0.351095)
 (0.714478,0.350234)
 (0.714478,0.349378)
 (0.714478,0.348526)
 (0.714478,0.347678)
 (0.714478,0.346834)
 (0.714478,0.345994)
 (0.714478,0.345158)
 (0.714478,0.344327)
 (0.714478,0.343499)
 (0.714478,0.342675)
 (0.714478,0.341855)
 (0.714478,0.341039)
 (0.714478,0.340227)
 (0.714478,0.339419)
 (0.714478,0.338615)
 (0.714478,0.337814)
 (0.714478,0.337018)
 (0.714478,0.336225)
 (0.714478,0.335435)
 (0.714478,0.33465)
 (0.714478,0.333868)
 (0.714478,0.33309)
 (0.714478,0.332315)
 (0.714478,0.331544)
 (0.714478,0.330777)
 (0.714478,0.330013)
 (0.714478,0.329252)
 (0.714478,0.328495)
 (0.714478,0.327742)
 (0.714478,0.326992)
 (0.714478,0.326245)
 (0.714478,0.325502)
 (0.714478,0.324763)
 (0.714478,0.324026)
 (0.714478,0.323293)
 (0.714478,0.322563)
 (0.714478,0.321837)
 (0.714478,0.321114)
 (0.714478,0.320394)
 (0.714478,0.319677)
 (0.714478,0.318963)
 (0.714478,0.318253)
 (0.714478,0.317546)
 (0.714478,0.316841)
 (0.714478,0.316141)
 (0.714478,0.315443)
 (0.714478,0.314748)
 (0.714478,0.314056)
 (0.714478,0.313367)
 (0.714478,0.312682)
 (0.714478,0.311999)
 (0.714478,0.311319)
 (0.714478,0.310642)
 (0.714478,0.309969)
 (0.714478,0.309298)
 (0.714478,0.30863)
 (0.714478,0.307964)
 (0.714478,0.307302)
 (0.714478,0.306643)
 (0.714478,0.305986)
 (0.714478,0.305332)
 (0.714478,0.304681)
 (0.714478,0.304033)
 (0.714478,0.303387)
 (0.714478,0.302745)
 (0.714478,0.302105)
 (0.714478,0.301467)
 (0.714478,0.300833)
 (0.714478,0.300201)
 (0.714478,0.299571)
 (0.714478,0.298945)
 (0.714478,0.29832)
 (0.714478,0.297699)
 (0.714478,0.29708)
 (0.714478,0.296464)
 (0.714478,0.29585)
 (0.714478,0.295239)
 (0.714478,0.29463)
 (0.714478,0.294024)
 (0.714478,0.29342)
 (0.714478,0.292819)
 (0.714478,0.29222)
 (0.714478,0.291623)
 (0.714478,0.29103)
 (0.714478,0.290438)
 (0.714478,0.289849)
 (0.714478,0.289262)
 (0.714478,0.288678)
 (0.714478,0.288096)
 (0.714478,0.287516)
 (0.714478,0.286939)
 (0.714478,0.286364)
 (0.714478,0.285791)
 (0.714478,0.285221)
 (0.714478,0.284652)
 (0.714478,0.284086)
 (0.714478,0.283523)
 (0.714478,0.282961)
 (0.714478,0.282402)
 (0.714478,0.281845)
 (0.714478,0.28129)
 (0.714478,0.280738)
 (0.714478,0.280187)
 (0.714478,0.279639)
 (0.714478,0.279093)
 (0.714478,0.278549)
 (0.714478,0.278007)
 (0.714478,0.277467)
 (0.714478,0.276929)
 (0.714478,0.276394)
 (0.714478,0.27586)
 (0.714478,0.275329)
 (0.714478,0.274799)
 (0.714478,0.274272)
 (0.714478,0.273746)
 (0.714478,0.273223)
 (0.714478,0.272701)
 (0.714478,0.272182)
 (0.714478,0.271664)
 (0.714478,0.271149)
 (0.714478,0.270635)
 (0.714478,0.270124)
 (0.714478,0.269614)
 (0.714478,0.269106)
 (0.714478,0.268601)
 (0.714478,0.268097)
 (0.714478,0.267595)
 (0.714478,0.267094)
 (0.714478,0.266596)
 (0.714478,0.2661)
 (0.714478,0.265605)
 (0.714478,0.265112)
 (0.714478,0.264621)
 (0.714478,0.264132)
 (0.714478,0.263645)
 (0.714478,0.263159)
 (0.714478,0.262676)
 (0.714478,0.262194)
 (0.714478,0.261713)
 (0.714478,0.261235)
 (0.714478,0.260758)
 (0.714478,0.260283)
 (0.714478,0.25981)
 (0.714478,0.259338)
 (0.714478,0.258869)
 (0.714478,0.258401)
 (0.714478,0.257934)
 (0.714478,0.257469)
 (0.714478,0.257006)
 (0.714478,0.256545)
 (0.714478,0.256085)
 (0.714478,0.255627)
 (0.714478,0.255171)
 (0.714478,0.254716)
 (0.714478,0.254262)
 (0.714478,0.253811)
 (0.714478,0.253361)
 (0.714478,0.252912)
 (0.714478,0.252466)
 (0.714478,0.25202)
 (0.714478,0.251577)
 (0.714478,0.251134)
 (0.714478,0.250694)
 (0.714478,0.250255)
 (0.714478,0.249817)
 (0.714478,0.249381)
 (0.714478,0.248947)
 (0.714478,0.248514)
 (0.714478,0.248082)
 (0.714478,0.247653)
 (0.714478,0.247224)
 (0.714478,0.246797)
 (0.714478,0.246372)
 (0.714478,0.245948)
 (0.714478,0.245525)
 (0.714478,0.245104)
 (0.714478,0.244684)
 (0.714478,0.244266)
 (0.714478,0.243849)
 (0.714478,0.243434)
 (0.714478,0.24302)
 (0.714478,0.242607)
 (0.714478,0.242196)
 (0.714478,0.241786)
 (0.714478,0.241378)
 (0.714478,0.240971)
 (0.714478,0.240565)
 (0.714478,0.240161)
 (0.714478,0.239758)
 (0.714478,0.239356)
 (0.714478,0.238956)
 (0.714478,0.238557)
 (0.714478,0.238159)
 (0.714478,0)
} |- (axis cs:0,0) -- cycle;

\addplot [
color=blue,
solid,
line width=1.1pt
]coordinates{
 (0,0.71) (0.49,0.71) (0.5,0.7) (0.5,0.68) (0.51,0.67) (0.51,0.65) (0.52,0.65) 
 (0.52,0.64) (0.53,0.63) (0.53,0.62) (0.53,0.61) (0.54,0.61) (0.54,0.60) (0.55,0.59)
 (0.56,0.58) (0.57,0.57) (0.58,0.56) (0.59,0.55) (0.60,0.54) (0.61,0.54) (0.61,0.53)
 (0.62,0.53) (0.63,0.53) (0.64,0.52) (0.65,0.52) (0.65,0.51) (0.67,0.51) (0.68,0.50)
 (0.70,0.50) (0.71,0.49) (0.71,0)}
|- (axis cs:0,0) -- cycle;

\addplot [
color=red,
solid,
line width=1.5pt
]
coordinates{
 (0.7519,0) (0.75,0.5037) (0.5037,0.7519) (0,0.7519)
};



% \addplot [
% color=black,
% solid,
% line width=1.5pt
% ]
% coordinates{
%  (0,0.773111) (0.54,0.773111) (0.773111,0.54) (0.773111,0)
% };

\end{axis}

\end{tikzpicture}


==> sensor_reachback.tex <==
\begin{tikzpicture}[>=stealth,auto]
\path[use as bounding box] (-2,-5) rectangle (8,4.5);
\node (a) at (0,0.5) [circle,fill=red] {};
\node (b) at (1,0) [circle,fill=red] {};
\node (c) at (2,-1) [circle,fill=red] {};
\node[left] at (c.west) {$\scriptstyle U_i$};
\node (d) at (1,2) [circle,fill=red] {};
\node (e) at (2,1) [circle,fill=red] {};
\node (f) at (0.5,2.5) [circle,fill=red] {};
\node (g) at (1.3,-2.2) [circle,fill=red] {};
\node<1-2>[blue] (sensors) at (0,-1) {sensors};

\node<2-> (r) at (7,1) [circle,fill=black] {};
\node<2>[blue] (rec) at (7,0) {collector node};
\draw<2->[->,thick,gray] (a) -- (r); 
\draw<2->[->,thick,gray] (b) -- (r);
\draw<2->[->,thick,gray] (c) -- (r)
node[very near start,sloped,above,black] {$\scriptstyle X_i$}
node[very near end,sloped,above,black] {$\scriptstyle Y_i$};
\draw<2->[->,thick,gray] (d) -- (r);
\draw<2->[->,thick,gray] (e) -- (r);
\draw<2->[->,thick,gray] (f) -- (r);
\draw<2->[->,thick,gray] (g) -- (r);

\node<3->[cloud,aspect=0.6,draw=red,fit=(a) (b) (c) (d) (e)] (fit) {};
\node<3->[blue] (text) at (6,-1.8) {i.i.d. draws from $S$ correlated};
\node<3->[blue] (eq) at (6,-2.3) {sources $\sim \; \Pr(X_1,X_2,\cdots,X_S)$};
\node<3->[blue] (q) at (6,-2.8) {with independent encoding};
\draw<3->[->,very thick,red] (text) -- (fit);

\node<4->[blue] (channel) at (6,3) {$S$ independent memoryless channels};
\node<4->[blue] (indep) at (6,2.5) {$\Pr(Y_1^S \mid X_1^S) = \prod_i\Pr(Y_i\mid X_i)$};

\node<5->[blue] (dec) at (7,0) {joint decoder};
\node (ref) at (1,-3.15) {\cite{barros2003}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> slepian_wolf_region.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgf}
%\begin{document}
\begin{tikzpicture}[>=stealth,scale=0.97]
%\draw[gray, very thin] (0.5,4.5) -- (4.5,0.5); %node[midway,above,sloped] {$\epsilon_1+\epsilon_2=2\epsilon_0$};
\draw[->] (-0.5,0) -- (5,0) node[very near end,sloped,below] {$\scriptscriptstyle\epsilon_1$};
\draw[->] (0,-0.5) -- (0,5) node[very near end,left] {$\scriptscriptstyle\epsilon_2$};
\shade[top color=gray!30!white, bottom color=gray!30!white] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0) -- cycle;
\draw[thick] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0) -- cycle;
\draw[gray, very thin] (2.425,2.425) -- (2.575,2.575);
\draw[thick] (3.5cm,-2pt) -- (3.5cm,2pt) node[below=5pt] {$\scriptscriptstyle 1-H(U_1\mid U_2)R$};
\draw[thick] (1.5cm,-2pt) -- (1.5cm,2pt) node[below=5pt] {$\scriptscriptstyle{1-H(U_1)R}$};
\draw[thick] (-2pt,3.5cm) -- (2pt,3.5cm) node[left=5pt] {$\scriptscriptstyle 1-H(U_2\mid U_1)R$};
\draw[thick] (-2pt,1.5cm) -- (2pt,1.5cm) node[left=5pt] {$\scriptscriptstyle{1-H(U_2)R}$};
\draw[step=.5cm,gray,very thin] (-0.3,-0.3) grid (4.8,4.8);
% \draw (1.6,3.6) node[above] {\scriptsize corner point};
%\filldraw[gray] (1.5,3.5) circle (2pt); 
\draw (3,2.5) node[above] {\scriptsize symmetric channel condition};
\filldraw[gray] (2.5,2.5)
circle (2pt);
\end{tikzpicture}

%\end{document}


==> sw_region_ppt.tex <==
\tikzstyle{mybox} = [draw=maroon, very thick, rectangle, rounded
corners, inner sep=10pt, inner ysep=20pt,top color=white,bottom
color=red!50!black!20]
\begin{tikzpicture}[>=stealth,auto]
\path[use as bounding box] (-2,-4) rectangle (8,6);
%\draw[step=.5cm,gray,very thin] (-0.3,-0.3) grid (4.8,4.8);
\draw[->] (-0.5,0) -- (5,0) node[very near end,below] {$\scriptscriptstyle\alpha_1$};
\draw[->] (0,-0.5) -- (0,5) node[very near end,left] {$\scriptscriptstyle\alpha_2$};
%\shade[top color=gray!30!white, bottom color=gray!30!white] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0) -- cycle;
\draw<2->[thick] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0) -- cycle;
\draw<2->[thick] (3.5cm,-2pt) -- (3.5cm,2pt) node[below=5pt] {$\scriptscriptstyle 1-H(U_1 | U_2)R_1$};
\draw<2->[thick] (1.5cm,-2pt) -- (1.5cm,2pt) node[below=5pt] {$\scriptscriptstyle{1-H(U_1)R_1}$};
\draw<2->[thick] (-2pt,3.5cm) -- (2pt,3.5cm) node[left=5pt] {$\scriptscriptstyle 1-H(U_2 | U_1)R_2$};
\draw<2->[thick] (-2pt,1.5cm) -- (2pt,1.5cm) node[left=5pt] {$\scriptscriptstyle{1-H(U_2)R_2}$};
\path (0.75,3.55) coordinate (2)
      (3.55,0.75) coordinate (1)
      (2.55,2.55) coordinate (3);
\path<2-3> (6,1) node (sw1) {$\frac{C_1 (\alpha_1)}{R_1} \geq H\left(U_1|U_2\right)$};
\path<2-3>[->,red,thick] (sw1) edge (1);
\path<2-3> (2,4.5) node (sw2) {$\frac{C_2 (\alpha_2)}{R_2} \geq H\left(U_2|U_1\right)$};
\path<2-3>[->,red,thick] (sw2) edge (2);
\path<2-3> (5.5,2.5) node (sw3) {$\frac{C_1 (\alpha_1)}{R_1}+\frac{C_2 (\alpha_2)}{R_2} \geq H\left(U_1,U_2\right)$};
\path<2-3>[->,red,thick] (sw3) edge (3);
\begin{pgfonlayer}{background}
  \filldraw<2-3>[gray,opacity=0.5] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0);  
\end{pgfonlayer}
\path<2> (3.5,-1.0) node[blue] (sw) {illustrated for the BEC case where $C(\alpha) = 1-\alpha$};
\path<3> (4,-1) node[blue] (sw) {\large{SW channel parameter region}};
\begin{pgfonlayer}{background}
\path<3>[->,red,thick] (sw) edge (1.5,1.5);
\end{pgfonlayer}
\path<1-3> (5.5,3.5) node[blue] (name) {$(\alpha_1,\alpha_2)$-plane};
% \path<1-> (3,-1) node[rectangle,very thick,draw=maroon,top color=white,bottom color=red!50!black!20] (t
% itle) {Slepian-Wolf region for a given rate pair $(R_1,R_2)$};
\draw<4-5> (5,3) node[blue,above] (ssr) {symmetric channel condition};
\filldraw<4-7>[gray] (2.5,2.5) circle (2pt);
\path<4-5>[->,red,thick] (ssr) edge (3);
\begin{pgfonlayer}{background}
  \filldraw<5-7>[gray,fill opacity=0.5] (0,0) -- (0,2.5) -- (2.5,2.5) -- (2.5,0) -- cycle;  
\end{pgfonlayer}
\path<5> (4,-1) node[blue] (sw) {achievable channel parameter region (ACPR) of};
\path<5> (4,-1.5) node[blue] (cd) {a code optimized for the symmetric channel condition};
\begin{pgfonlayer}{background}
\path<5>[->,red,thick] (sw) edge (1.5,1.5);
\end{pgfonlayer}
\filldraw<6-7>[blue] (2.2,2.8) circle (2pt);
\draw<6> (6,3) node[blue,above] (diff) {what if the channel condition};
\draw<6> (6,2.5) node[blue,above] (diff) {happened to be different?};
\draw<7> (6,2.75) node[above] (ans) {the performance is bad.};
% \begin{pgfonlayer}{foreground}
%   \node<5> [mybox] (box) at (3.5,2.5) {%
%     \begin{minipage}{\textwidth}
%       \center\Huge{What if the Channel \mbox{parameters} are not known?}
%     \end{minipage}
% };
% \end{pgfonlayer}

\draw<8->[thick,blue] (1.5,3.5) -- (3.5,1.5);
\path<8> (5.5,3) node[blue] (df) {need \emph{convergence} on the};
\path<8> (5.5,2.5) node[blue] (df) {dominant face};
\path<8>[->,red,thick] (df) edge (3);
\begin{pgfonlayer}{background}
  \filldraw<9->[gray,opacity=0.5] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0);  
\end{pgfonlayer}
\path<9-> (6.0,3.5) node[blue] (uni) {\Large{universal codes}};
\path<9-> (6.0,2.5) node[blue] (uni) {\Large{ACPR = full SW region}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> system_model.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgf}
%\begin{document}
\begin{tikzpicture}[scale=0.62,>=stealth,xshift=-1cm]
\draw (0,0) rectangle +(3,1);
\draw (1.5,.5) node {\footnotesize Source $2$};
\draw (0,4) rectangle +(3,1);
\draw (1.5,4.5) node {\footnotesize Source $1$};
\draw (5,0) rectangle +(3,1);
\draw (6.5,.5) node {\footnotesize Encoder $2$};
\draw (6.5,1.5) node {\footnotesize $R$};
\draw (5,4) rectangle +(3,1);
\draw (6.5,4.5) node {\footnotesize Encoder $1$};
\draw (6.5,5.5) node {\footnotesize $R$};
\draw (10,0) rectangle +(3,1);
\draw (11.5,.5) node {\footnotesize Channel $2$};
\draw (11.5,1.5) node {\footnotesize $C_2$};
\draw (10,4) rectangle +(3,1);
\draw (11.5,4.5) node {\footnotesize Channel $1$};
\draw (11.5,5.5) node {\footnotesize $C_1$};
\draw (15,2) rectangle +(3,1);
\draw (16.5,2.5) node {\footnotesize Decoder};

\draw[->] (3,0.5) -- (5,0.5) node[pos=0.6,above] {$\scriptstyle{\mathbf{U}}_2$};
\draw[->] (3,4.5) -- (5,4.5) node[pos=0.6,above] {$\scriptstyle{\mathbf{U}}_1$};
\draw[->] (8,0.5) -- (10,0.5) node[midway,above] {$\scriptstyle{\mathbf{X}}_2$};
\draw[->] (8,4.5) -- (10,4.5) node[midway,above] {$\scriptstyle{\mathbf{X}}_1$};
\draw[->] (13,0.5) -- (15,2.25) node[sloped,midway,above] {$\scriptstyle{\mathbf{Y}}_2$};
\draw[->] (13,4.5) -- (15,2.75) node[sloped,midway,above] {$\scriptstyle{\mathbf{Y}}_1$};
%\node (18,2.5) {$\scriptstyle{\hat{U}^{(1)}}$,$\scriptstyle{\hat{U}^{(2)}}$};
\draw[dashed] (-0.4,-0.4) rectangle +(3.9,5.9);
\draw (1.5,2.75) node {\footnotesize Correlated};
\draw (1.5,2.25) node {\footnotesize Sources};
\end{tikzpicture}

%\end{document}


==> system_model_ppt.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgf}
%\begin{document}
\begin{tikzpicture}[scale=0.6,>=stealth]
\draw (0,0) rectangle +(3,1);
\draw (1.5,.5) node {\footnotesize Source $2$};
\draw (0,4) rectangle +(3,1);
\draw (1.5,4.5) node {\footnotesize Source $1$};
\draw (5,0) rectangle +(3,1);
\draw (6.5,.5) node {\footnotesize Encoder $2$};
\draw<1-3> (6.5,1.5) node {\footnotesize $R_2$};
\draw<4> (6.5,1.5) node {\footnotesize $\color{blue}{R}$};
\draw (5,4) rectangle +(3,1);
\draw (6.5,4.5) node {\footnotesize Encoder $1$};
\draw<1-3> (6.5,5.5) node {\footnotesize $R_1$};
\draw<4> (6.5,5.5) node {\footnotesize $\color{blue}{R}$};
\draw (10,0) rectangle +(3,1);
\draw (11.5,.5) node {\footnotesize Channel $2$};
\draw<1> (11.5,1.5) node {\footnotesize $C_2\phantom{(\alpha_2)}$};
\draw<2-> (11.5,1.5) node {\footnotesize $C_2\color{blue}{(\alpha_2)}$};
\draw (10,4) rectangle +(3,1);
\draw (11.5,4.5) node {\footnotesize Channel $1$};
\draw<1> (11.5,5.5) node {\footnotesize $C_1\phantom{(\alpha_1)}$};
\draw<2-> (11.5,5.5) node {\footnotesize $C_1\color{blue}{(\alpha_1)}$};
\draw (15,2) rectangle +(3,1);
\draw (16.5,2.5) node {\footnotesize Decoder};

\draw[->] (3,0.5) -- (5,0.5) node[pos=0.6,above] {$\scriptstyle{\mathbf{U}}_2$};
\draw[->] (3,4.5) -- (5,4.5) node[pos=0.6,above] {$\scriptstyle{\mathbf{U}}_1$};
\draw[->] (8,0.5) -- (10,0.5) node[midway,above] {$\scriptstyle{\mathbf{X}}_2$};
\draw[->] (8,4.5) -- (10,4.5) node[midway,above] {$\scriptstyle{\mathbf{X}}_1$};
\draw[->] (13,0.5) -- (15,2.25) node[sloped,midway,above] {$\scriptstyle{\mathbf{Y}}_2$};
\draw[->] (13,4.5) -- (15,2.75) node[sloped,midway,above] {$\scriptstyle{\mathbf{Y}}_1$};
%\node (18,2.5) {$\scriptstyle{\hat{U}^{(1)}}$,$\scriptstyle{\hat{U}^{(2)}}$};
\draw[dashed] (-0.4,-0.4) rectangle +(3.9,5.9);
\draw (1.5,2.75) node {\footnotesize Correlated};
\draw (1.5,2.25) node {\footnotesize Sources};
\end{tikzpicture}

%\end{document}


==> tanner-ppt.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgf}
%\begin{document}
\tikzstyle{mybox} = [draw=maroon, very thick, rectangle, rounded
corners, inner sep=1pt, inner ysep=1pt,top color=white,bottom
color=red!50!black!20]
\begin{tikzpicture}[>=stealth,scale=0.4]
\path[use as bounding box] (-8,-8) rectangle (11,12);
\draw (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {permutation $\pi_1$};
\draw<2-> (-1,9) rectangle +(13,1);
\draw<2-> (5.5,9.5) node {permutation $\pi_2$};

\foreach \x in {0,1,2,3,4,5,6,11}
{
  % Bottom Check Nodes
  \filldraw[gray] (\x,0.9)+(-2pt,0pt) rectangle +(6pt,6pt);
  % Bottom Check Edges
  \draw (\x,1)+(2pt,4pt) -- (\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = 4pt]\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = 2pt]\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = -2pt]\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = 6pt]\x,2);

  % Top Check Nodes
  \filldraw<2->[gray] (\x,11)+(-2pt,0pt) rectangle +(6pt,6pt);
  % Top Check Edges
  \draw<2-> (\x,11)+(2pt,0pt) -- (\x,10);
  \draw<2-> (\x,11)+(2pt,0pt) -- ([xshift = 4pt]\x,10);
  \draw<2-> (\x,11)+(2pt,0pt) -- ([xshift = 2pt]\x,10);
  \draw<2-> (\x,11)+(2pt,0pt) -- ([xshift = -2pt]\x,10);
  \draw<2-> (\x,11)+(2pt,0pt) -- ([xshift = 6pt]\x,10);
}

\begin{pgfonlayer}{background}
\draw<1>[maroon,thick,top color=white,bottom color=red!50!black!20]
(5,2.75) ellipse (10 cm and 3cm);
\end{pgfonlayer}

  \filldraw (-1,4)+(0.5,0) circle (2pt);
  \filldraw ( 0,4)+(0.5,0) circle (2pt);
  \filldraw ( 3,4)+(0.5,0) circle (2pt);
  \filldraw<2-> (-1,8)+(0.5,0) circle (2pt);
  \filldraw<2-> ( 0,8)+(0.5,0) circle (2pt);
  \filldraw<2-> ( 3,8)+(0.5,0) circle (2pt);

\foreach \x in {-1,0,3,4,5,6,11} {
  % Bottom Variable Nodes
  \draw (\x,4)+(0.5,0) circle (2pt);
  % Bottom Variable Edges
  \draw (\x,4)+(0.5cm,-2pt) -- ([xshift=0.5cm]\x,3);
  \draw (\x,4)+(0.5cm,-2pt) -- ([xshift=0.3cm]\x,3);
  \draw (\x,4)+(0.5cm,-2pt) -- ([xshift=0.7cm]\x,3);

  % Top Variable Nodes
  \draw<2-> (\x,8)+(0.5,0) circle (2pt);
  % Top Variable Edges
  \draw<2-> (\x,8)+(0.5cm,2pt) -- ([xshift=0.5cm]\x,9);
  \draw<2-> (\x,8)+(0.5cm,2pt) -- ([xshift=0.3cm]\x,9);
  \draw<2-> (\x,8)+(0.5cm,2pt) -- ([xshift=0.7cm]\x,9);
}

\begin{pgfonlayer}{background}
\draw<2>[maroon,thick,top color=white,bottom color=red!50!black!20]
(5,9.5) ellipse (10 cm and 2.5cm);
\end{pgfonlayer}

% Correlation Nodes
\foreach \x in {-0.575,0.425,3.425} {
  \filldraw<3->[gray] (\x,5.925) rectangle +(4pt,4pt);
}
% Gap between systematic Nodes
\foreach \x in {1.5,2,2.5} {
  \foreach \y in {4,8} {
    \filldraw (\x,4) circle (1pt);
  }
}
% top
\foreach \x in {1.5,2,2.5} {
    \filldraw<2-> (\x,8) circle (1pt);
}
% correlation nodes
\foreach \x in {1.5,2,2.5} {
    \filldraw<3-> (\x,6) circle (1pt);
}
% Correlation Node Connections
\begin{pgfonlayer}{background}
\draw<3-> (-1,4)+(0.5cm,2pt) -- ([xshift=0.5cm]-1,7.925);
\draw<3-> (0,4)+(0.5cm,2pt) -- (0.5,7.925);
\draw<3-> (3,4)+(0.5cm,2pt) -- (3.5,7.925);
\draw<8>[red] (-1,4)+(0.5cm,2pt) -- ([xshift=0.5cm]-1,7.925);
\draw<8>[red] (0,4)+(0.5cm,2pt) -- (0.5,7.925);
\draw<8>[red] (3,4)+(0.5cm,2pt) -- (3.5,7.925);
\end{pgfonlayer}

% Gap between nodes
\foreach \x in {7.5,8,8.5,...,10} {
  \foreach \y in {1,4} {
    \filldraw (\x,\y) circle (1pt);
  }
}
% top
\foreach \x in {7.5,8,8.5,...,10} {
  \foreach \y in {8,11} {
    \filldraw<2-> (\x,\y) circle (1pt);
  }
}

%\draw (12.5,4) node {$\epsilon_1$};
\draw (-2,1.5) node {$\rho(x)$};
\draw (-2,3.5) node {$\lambda(x)$};
\draw<3-> (-1.5,6) node {$p$};
%\draw (12.5,8) node {$\epsilon_2$};
\draw<2-> (-2,10.5) node {$\rho(x)$};
\draw<2-> (-2,8.5) node {$\lambda(x)$};

\draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (-0.75,4.2)  -- (3.75,4.2) 
   node [black,midway,above=3pt] {$\gamma$};
\draw<8> [red,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (-0.75,4.2)  -- (3.75,4.2) 
   node [black,midway,above=3pt] {$\gamma$};

\draw<4->[->,thick,gray] (8,5.5) -- (8,4.75) node[black,midway,right=2pt] {$\mathsf{a}_{\text{BMSC}}$};
\draw<4-> [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (4.25,4.2)  -- (11.75,4.2) ;
\draw<7>[->,thick,red] (8,5.5) -- (8,4.75) node[black,midway,right=2pt] {$\color{red}\mathsf{a}_{\text{BMSC}}$};
\draw<7> [red,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (4.25,4.2)  -- (11.75,4.2) ;
\draw<4->[->,thick,gray] (8,6.5) -- (8,7.25) node[black,midway,right=2pt] {$\mathsf{b}_{\text{BMSC}}$};
\draw<4-> [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
    (11.75,7.8) -- (4.25,7.8) ;

\draw<3->[gray,thick] (1,6) ellipse (4 cm and 0.5cm) node[black,right=1.5cm] {$f(\cdot)$};

\draw<5->[->,thick,gray] (12.5,3.5) -- (12.5,1.5)  node[black,midway,right=2pt] {$\mathsf{a}_{\ell}$};
\draw<5->[->,thick,gray] (12.5,8.5) -- (12.5,10.5) node[black,midway,right=2pt] {$\mathsf{b}_{\ell}$};
\draw<8>[->,thick,red] (-3.5,8) -- (-3.5,6) node[red,midway,left=2pt] {$L\left(\rho(\mathsf{b}_{\ell})\right)$};

% \draw<2->[->,thick,red] (-3.5,10.5) -- (-3.5,8.5) node[red,midway,left=2pt] {$\rho(\mathsf{b}_{\ell})$}; 
% \draw<3->[->,thick,red] (-3.5,7.5) -- (-3.5,6.5) node[red,midway,left=2pt]
% {$L\left(\rho(\mathsf{b}_{\ell})\right)$};
% \draw<4->[->,thick,red] (-3.5,5.5) -- (-3.5,4.5) node[red,midway,left=2pt]
% {$f\Bigl(L\left(\rho(\mathsf{b}_{\ell})\right)\Bigr)$};
\node<6-9> [mybox] (box) at (5.5,-4) {%
  \begin{minipage}{\textwidth}
    \begin{align*}
    \a_{\ell+1} &= \left[\phantom{\gamma
      f\Bigl(L\bigl(\rho(\b_{\ell})\bigr)\Bigr) +
      (1-\gamma)\a_{\text{BMSC}}}\right] \varoast \lambda(\rho(\a_{\ell})) \\
\phantom{\b_{\ell+1}} & \phantom{=\left[\gamma
      f\Bigl(L\bigl(\rho(\a_{\ell})\bigr)\Bigr) +
      (1-\gamma)\b_{\text{BMSC}}\right] \varoast \lambda(\rho(\b_{\ell}))}\\
    \end{align*}
  \end{minipage}
};
\node<7-9> [mybox] (box) at (5.5,-4) {%
  \begin{minipage}{\textwidth}
    \begin{align*}
    \a_{\ell+1} &= \left[\phantom{\gamma
      f\Bigl(L\bigl(\rho(\b_{\ell})\bigr)\Bigr) +\,}
      \,\,\textcolor{red}{(1-\gamma)\a_{\text{BMSC}}}\right] \varoast \lambda(\rho(\a_{\ell})) \\
\phantom{\b_{\ell+1}} & \phantom{=\left[\gamma
      f\Bigl(L\bigl(\rho(\a_{\ell})\bigr)\Bigr) +
      (1-\gamma)\b_{\text{BMSC}}\right] \varoast \lambda(\rho(\b_{\ell}))}\\
    \end{align*}
  \end{minipage}
};
\node<8-9> [mybox] (box) at (5.5,-4) {%
  \begin{minipage}{\textwidth}
    \begin{align*}
    \a_{\ell+1} &= \left[\textcolor{red}{\gamma
      f\Bigl(L\bigl(\rho(\b_{\ell})\bigr)\Bigr)} +
      (1-\gamma)\a_{\text{BMSC}}\right] \varoast \lambda(\rho(\a_{\ell})) \\
\phantom{\b_{\ell+1}} & \phantom{=\left[\gamma
      f\Bigl(L\left(\rho(\a_{\ell})\right)\Bigr) +
      (1-\gamma)\b_{\text{BMSC}}\right] \varoast \lambda(\rho(\b_{\ell}))}\\
    \end{align*}
  \end{minipage}
};
% \node<5-> [mybox] (box) at (5.5,-4) {%
%   \begin{minipage}{\textwidth}
%     \begin{align*}
%     \a_{\ell+1} &= \left[\gamma
%       f\Bigl(L\bigl(\rho(\b_{\ell})\bigr)\Bigr) +
%       (1-\gamma)\a_{\text{BMSC}}\right] \varoast \lambda(\rho(\a_{\ell})) \\
% \phantom{\b_{\ell+1}} & \phantom{=\left[\gamma
%       f\Bigl(L\left(\rho(\a_{\ell})\right)\Bigr) +
%       (1-\gamma)\b_{\text{BMSC}}\right] \varoast \lambda(\rho(\b_{\ell}))}\\
%     \end{align*}
%   \end{minipage}
% };
\node<9> [mybox] (box) at (5.5,-4) {%
  \begin{minipage}{\textwidth}
    \begin{align*}
    \a_{\ell+1} &= \left[\gamma
      f\Bigl(L\bigl(\rho(\b_{\ell})\bigr)\Bigr) +
      (1-\gamma)\a_{\text{BMSC}}\right] \varoast \lambda(\rho(\a_{\ell})) \\
    \b_{\ell+1} &=\left[\gamma
      f\Bigl(L\bigl(\rho(\a_{\ell})\bigr)\Bigr) +
      (1-\gamma)\b_{\text{BMSC}}\right] \varoast \lambda(\rho(\b_{\ell})) \\
    \end{align*}
  \end{minipage}
};

\node<10> (box) at (8.5,-4) {%
  \begin{minipage}{\textwidth}
    \Large{$\Gamma_{\lambda,\rho}(\alpha_1,\alpha_2)$ - residual error probability}
  \end{minipage}
};

\end{tikzpicture}

%\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "report_paper_format"
%%% End: 


==> tanner_ldgm.tex <==
\begin{tikzpicture}[scale=0.53]
\draw[rounded corners,fill=brown,opacity=0.4] (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {permutation $\pi_1$};
\draw[rounded corners,fill=brown,opacity=0.4] (-1,7) rectangle +(13,1);
\draw (5.5,7.5) node {permutation $\pi_2$};
\foreach \x in {0,1,2,3,4,5,6,11}
{
\shade[ball color=blue] (\x,0)+(2pt,0pt) circle (5pt);
\draw (\x,0)+(2pt,3pt) -- ([xshift=2pt]\x,1); 
\filldraw[black] (\x,0.9)+(-2pt,0pt) rectangle +(6pt,6pt);
\draw (\x,1)+(2pt,4pt) -- (\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 4pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 2pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = -2pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 6pt]\x,2);
\draw (\x,4)+(0.5,0) circle (4pt);
\draw (\x,4)+(0.5cm,-4pt) -- ([xshift=0.5cm]\x,3);
\draw (\x,4)+(0.5cm,-4pt) -- ([xshift=0.3cm]\x,3);
\draw (\x,4)+(0.5cm,-4pt) -- ([xshift=0.7cm]\x,3);

\draw (\x,4)+(0.5cm,4pt) -- ([xshift=0.5cm]\x,5.85);

\draw (\x,6)+(0.5,0) circle (4pt);
\draw (\x,6)+(0.5cm,4pt) -- ([xshift=0.5cm]\x,7);
\draw (\x,6)+(0.5cm,4pt) -- ([xshift=0.3cm]\x,7);
\draw (\x,6)+(0.5cm,4pt) -- ([xshift=0.7cm]\x,7);
\draw (\x,9)+(2pt,0pt) -- (\x,8);
\draw (\x,9)+(2pt,0pt) -- ([xshift = 4pt]\x,8);
\draw (\x,9)+(2pt,0pt) -- ([xshift = 2pt]\x,8);
\draw (\x,9)+(2pt,0pt) -- ([xshift = -2pt]\x,8);
\draw (\x,9)+(2pt,0pt) -- ([xshift = 6pt]\x,8);
\shade[ball color=blue] (\x,10)+(2pt,0pt) circle (5pt);
\draw (\x,10)+(2pt,-3pt) -- ([xshift=2pt]\x,9.15); 
\filldraw[black] (\x,9)+(-2pt,0pt) rectangle +(6pt,6pt);
}
\draw (-0.5,4) circle (4pt);
\draw (-0.5,4)+(0cm,-4pt) -- ([xshift=0.5cm]-1,3);
\draw (-0.5,4)+(0cm,-4pt) -- ([xshift=0.3cm]-1,3);
\draw (-0.5,4)+(0cm,-4pt) -- ([xshift=0.7cm]-1,3);

\draw (-1,4)+(0.5cm,4pt) -- ([xshift=0.5cm]-1,5.85);

\draw (-0.5,6) circle (4pt);
\draw (-0.5,6)+(0cm,4pt) -- ([xshift=0.5cm]-1,7);
\draw (-0.5,6)+(0cm,4pt) -- ([xshift=0.3cm]-1,7);
\draw (-0.5,6)+(0cm,4pt) -- ([xshift=0.7cm]-1,7);
\foreach \x in {0.5,1.5,2.5,...,6.5,11.5} {
\node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (\x,4.925) {};
}
\node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (-0.5,4.925) {};

\foreach \x in {7.5,8,8.5,...,10} {
\foreach \y in {1,5,9} {
\filldraw (\x,\y) circle (1pt);
}}
\draw (-2,0) node {$\epsilon_1$};
\draw (-2,1.5) node {$\rho(x)$};
\draw (-2,3.5) node {$\lambda(x)$};
\draw (-1.5,5) node {$p$};
\draw (-2,10) node {$\epsilon_2$};
\draw (-2,8.5) node {$\rho(x)$};
\draw (-2,6.5) node {$\lambda(x)$};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/tcom11"
%%% End: 


==> tanner_ldpc.tex <==
% \documentclass[a4paper,12pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations.pathreplacing}
% \usepackage{xcolor,amsmath}
% \usepackage{pgf}
% \renewcommand{\a}{\mathsf{a}}
% \renewcommand{\b}{\mathsf{b}}
% \begin{document}
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[scale=0.53,>=stealth]

\draw[rounded corners,fill=brown,opacity=0.4] (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {permutation $\pi_1$};
\draw[rounded corners,fill=brown,opacity=0.4] (-1,9) rectangle +(13,1);
\draw (5.5,9.5) node {permutation $\pi_2$};

\foreach \x in {0,1,2,3,4,5,6,11}
{
  % Bottom Check Nodes
  \filldraw[black] (\x,0.9)+(-2pt,0pt) rectangle +(6pt,6pt);
  % Bottom Check Edges
  \draw (\x,1)+(2pt,4pt) -- (\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = 4pt]\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = 2pt]\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = -2pt]\x,2);
  \draw (\x,1)+(2pt,4pt) -- ([xshift = 6pt]\x,2);

  % Top Check Nodes
  \filldraw[black] (\x,11)+(-2pt,0pt) rectangle +(6pt,6pt);
  % Top Check Edges
  \draw (\x,11)+(2pt,0pt) -- (\x,10);
  \draw (\x,11)+(2pt,0pt) -- ([xshift = 4pt]\x,10);
  \draw (\x,11)+(2pt,0pt) -- ([xshift = 2pt]\x,10);
  \draw (\x,11)+(2pt,0pt) -- ([xshift = -2pt]\x,10);
  \draw (\x,11)+(2pt,0pt) -- ([xshift = 6pt]\x,10);
}

\foreach \x in {-1,0,3} {
  % Bottom Variable Nodes
  \draw (\x,4)+(0.5,0) circle (4pt);
  % Bottom Variable Edges
  \draw (\x,4)+(0.5cm,-4pt) -- ([xshift=0.5cm]\x,3);
  \draw (\x,4)+(0.5cm,-4pt) -- ([xshift=0.3cm]\x,3);
  \draw (\x,4)+(0.5cm,-4pt) -- ([xshift=0.7cm]\x,3);

  % Top Variable Nodes
  \draw (\x,8)+(0.5,0) circle (4pt);
  % Top Variable Edges
  \draw (\x,8)+(0.5cm,4pt) -- ([xshift=0.5cm]\x,9);
  \draw (\x,8)+(0.5cm,4pt) -- ([xshift=0.3cm]\x,9);
  \draw (\x,8)+(0.5cm,4pt) -- ([xshift=0.7cm]\x,9);
}
\foreach \x in {4.5,5.5,6.5,11.5} {
  % Bottom Variable Nodes
  \shade[ball color=blue] (\x,4) circle (4pt);
  % Bottom Variable Edges
  \draw (\x,4)+(0,-4pt) -- ([xshift=0cm]\x,3);
  \draw (\x,4)+(0,-4pt) -- ([xshift=-0.2cm]\x,3);
  \draw (\x,4)+(0,-4pt) -- ([xshift=0.2cm]\x,3);

  % Top Variable Nodes
  \shade[ball color=blue] (\x,8) circle (4pt);
  % Top Variable Edges
  \draw (\x,8)+(0,4pt) -- ([xshift=0cm]\x,9);
  \draw (\x,8)+(0,4pt) -- ([xshift=-0.2cm]\x,9);
  \draw (\x,8)+(0,4pt) -- ([xshift=0.2cm]\x,9);
}

% Correlation Nodes
\foreach \x in {-0.5,0.5,3.5} {
  %\filldraw (\x,5.925) rectangle +(4pt,4pt);
  \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (\x,6) {};
}
% Gap between Correlation Nodes
\foreach \x in {1.5,2,2.5} {
  \foreach \y in {4,6,8} {
    \filldraw (\x,\y) circle (1pt);
  }
}
% Correlation Node Connections
\begin{pgfonlayer}{background}
\draw (-1,4)+(0.5cm,4pt) -- ([xshift=0.5cm]-1,7.85);
\draw  (0,4)+(0.5cm,4pt) -- (0.5,7.85);
\draw  (3,4)+(0.5cm,4pt) -- (3.5,7.85);
\end{pgfonlayer}

% Gap between nodes
\foreach \x in {7.5,8,8.5,...,10} {
  \foreach \y in {1,4,8,11} {
    \filldraw (\x,\y) circle (1pt);
  }
}

%\draw (12.5,4) node {$\epsilon_1$};
\draw (-2,1.5) node {$\rho(x)$};
\draw (-2,3.5) node {$\lambda(x)$};
\draw (-1.5,6) node {$p$};
%\draw (12.5,8) node {$\epsilon_2$};
\draw (-2,10.5) node {$\rho(x)$};
\draw (-2,8.5) node {$\lambda(x)$};

\draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (-0.75,4.2)  -- (3.75,4.2) 
   node [black,midway,above=3pt] {$\gamma$};

\draw[->,thick,gray] (8,5.5) -- (8,4.75) node[black,midway,right=2pt] {$\mathsf{a}_{\text{BMSC}}$};
\draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
   (4.25,4.2)  -- (11.75,4.2) ;
\draw[->,thick,gray] (8,6.5) -- (8,7.25) node[black,midway,right=2pt] {$\mathsf{b}_{\text{BMSC}}$};
\draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
    (11.75,7.8) -- (4.25,7.8) ;

\draw[gray,thick] (1,6) ellipse (4 cm and 0.5cm) node[black,right=2cm] {$f(\cdot)$};

\draw[->,thick,gray] (12.5,3.5) -- (12.5,1.5)  node[black,midway,right=2pt] {$\mathsf{a}_{\ell}$};
\draw[->,thick,gray] (12.5,8.5) -- (12.5,10.5) node[black,midway,right=2pt] {$\mathsf{b}_{\ell}$};
\end{tikzpicture}

%\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/tcom11"
%%% End: 

